Random strict partitions and random shifted tableaux

We study asymptotics of random shifted Young diagrams which correspond to a given sequence of reducible projective representations of the symmetric groups. We show limit results (Law of Large Numbers and Central Limit Theorem) for their shapes, provided that the representation character ratios and their cumulants converge to zero at some prescribed speed. Our class of examples includes uniformly random shifted standard tableaux with prescribed shape as well as shifted tableaux generated by some natural combinatorial algorithms (such as shifted Robinson-Schensted-Knuth correspondence) applied to a random input.

==> FIGURES/SchurWeyl-300-45000.tex <==

%
\documentclass{amsart}
%
\begin{document}
\begin{tikzpicture}[scale=0.15]
%
 %
 %


 \draw[draw=none,fill={rgb:blue!100!red,1;white,10}](18.20,18.30) -- (18.20,18.20) -- (18.10,18.20) -- (18.10,18.10) -- (18.00,18.10) -- (18.00,18.00) -- (17.90,18.00) -- (17.90,17.90) -- (17.80,17.90) -- (17.80,17.80) -- (17.70,17.80) -- (17.70,17.70) -- (17.60,17.70) -- (17.60,17.60) -- (17.50,17.60) -- (17.50,17.50) -- (17.40,17.50) -- (17.40,17.40) -- (17.30,17.40) -- (17.30,17.30) -- (17.20,17.30) -- (17.20,17.20) -- (17.10,17.20) -- (17.10,17.10) -- (17.00,17.10) -- (17.00,17.00) -- (16.90,17.00) -- (16.90,16.90) -- (16.80,16.90) -- (16.80,16.80) -- (16.70,16.80) -- (16.70,16.70) -- (16.60,16.70) -- (16.60,16.60) -- (16.50,16.60) -- (16.50,16.50) -- (16.40,16.50) -- (16.40,16.40) -- (16.30,16.40) -- (16.30,16.30) -- (16.20,16.30) -- (16.20,16.20) -- (16.10,16.20) -- (16.10,16.10) -- (16.00,16.10) -- (16.00,16.00) -- (15.90,16.00) -- (15.90,15.90) -- (15.80,15.90) -- (15.80,15.80) -- (15.70,15.80) -- (15.70,15.70) -- (15.60,15.70) -- (15.60,15.60) -- (15.50,15.60) -- (15.50,15.50) -- (15.40,15.50) -- (15.40,15.40) -- (15.30,15.40) -- (15.30,15.30) -- (15.20,15.30) -- (15.20,15.20) -- (15.10,15.20) -- (15.10,15.10) -- (15.00,15.10) -- (15.00,15.00) -- (14.90,15.00) -- (14.90,14.90) -- (14.80,14.90) -- (14.80,14.80) -- (14.70,14.80) -- (14.70,14.70) -- (14.60,14.70) -- (14.60,14.60) -- (14.50,14.60) -- (14.50,14.50) -- (14.40,14.50) -- (14.40,14.40) -- (14.30,14.40) -- (14.30,14.30) -- (14.20,14.30) -- (14.20,14.20) -- (14.10,14.20) -- (14.10,14.10) -- (14.00,14.10) -- (14.00,14.00) -- (13.90,14.00) -- (13.90,13.90) -- (13.80,13.90) -- (13.80,13.80) -- (13.70,13.80) -- (13.70,13.70) -- (13.60,13.70) -- (13.60,13.60) -- (13.50,13.60) -- (13.50,13.50) -- (13.40,13.50) -- (13.40,13.40) -- (13.30,13.40) -- (13.30,13.30) -- (13.20,13.30) -- (13.20,13.20) -- (13.10,13.20) -- (13.10,13.10) -- (13.00,13.10) -- (13.00,13.00) -- (12.90,13.00) -- (12.90,12.90) -- (12.80,12.90) -- (12.80,12.80) -- (12.70,12.80) -- (12.70,12.70) -- (12.60,12.70) -- (12.60,12.60) -- (12.50,12.60) -- (12.50,12.50) -- (12.40,12.50) -- (12.40,12.40) -- (12.30,12.40) -- (12.30,12.30) -- (12.20,12.30) -- (12.20,12.20) -- (12.10,12.20) -- (12.10,12.10) -- (12.00,12.10) -- (12.00,12.00) -- (11.90,12.00) -- (11.90,11.90) -- (11.80,11.90) -- (11.80,11.80) -- (11.70,11.80) -- (11.70,11.70) -- (11.60,11.70) -- (11.60,11.60) -- (11.50,11.60) -- (11.50,11.50) -- (11.40,11.50) -- (11.40,11.40) -- (11.30,11.40) -- (11.30,11.30) -- (11.20,11.30) -- (11.20,11.20) -- (11.10,11.20) -- (11.10,11.10) -- (11.00,11.10) -- (11.00,11.00) -- (10.90,11.00) -- (10.90,10.90) -- (10.80,10.90) -- (10.80,10.80) -- (10.70,10.80) -- (10.70,10.70) -- (10.60,10.70) -- (10.60,10.60) -- (10.50,10.60) -- (10.50,10.50) -- (10.40,10.50) -- (10.40,10.40) -- (10.30,10.40) -- (10.30,10.30) -- (10.20,10.30) -- (10.20,10.20) -- (10.10,10.20) -- (10.10,10.10) -- (10.00,10.10) -- (10.00,10.00) -- (9.90,10.00) -- (9.90,9.90) -- (9.80,9.90) -- (9.80,9.80) -- (9.70,9.80) -- (9.70,9.70) -- (9.60,9.70) -- (9.60,9.60) -- (9.50,9.60) -- (9.50,9.50) -- (9.40,9.50) -- (9.40,9.40) -- (9.30,9.40) -- (9.30,9.30) -- (9.20,9.30) -- (9.20,9.20) -- (9.10,9.20) -- (9.10,9.10) -- (9.00,9.10) -- (9.00,9.00) -- (8.90,9.00) -- (8.90,8.90) -- (8.80,8.90) -- (8.80,8.80) -- (8.70,8.80) -- (8.70,8.70) -- (8.60,8.70) -- (8.60,8.60) -- (8.50,8.60) -- (8.50,8.50) -- (8.40,8.50) -- (8.40,8.40) -- (8.30,8.40) -- (8.30,8.30) -- (8.20,8.30) -- (8.20,8.20) -- (8.10,8.20) -- (8.10,8.10) -- (8.00,8.10) -- (8.00,8.00) -- (7.90,8.00) -- (7.90,7.90) -- (7.80,7.90) -- (7.80,7.80) -- (7.70,7.80) -- (7.70,7.70) -- (7.60,7.70) -- (7.60,7.60) -- (7.50,7.60) -- (7.50,7.50) -- (7.40,7.50) -- (7.40,7.40) -- (7.30,7.40) -- (7.30,7.30) -- (7.20,7.30) -- (7.20,7.20) -- (7.10,7.20) -- (7.10,7.10) -- (7.00,7.10) -- (7.00,7.00) -- (6.90,7.00) -- (6.90,6.90) -- (6.80,6.90) -- (6.80,6.80) -- (6.70,6.80) -- (6.70,6.70) -- (6.60,6.70) -- (6.60,6.60) -- (6.50,6.60) -- (6.50,6.50) -- (6.40,6.50) -- (6.40,6.40) -- (6.30,6.40) -- (6.30,6.30) -- (6.20,6.30) -- (6.20,6.20) -- (6.10,6.20) -- (6.10,6.10) -- (6.00,6.10) -- (6.00,6.00) -- (5.90,6.00) -- (5.90,5.90) -- (5.80,5.90) -- (5.80,5.80) -- (5.70,5.80) -- (5.70,5.70) -- (5.60,5.70) -- (5.60,5.60) -- (5.50,5.60) -- (5.50,5.50) -- (5.40,5.50) -- (5.40,5.40) -- (5.30,5.40) -- (5.30,5.30) -- (5.20,5.30) -- (5.20,5.20) -- (5.10,5.20) -- (5.10,5.10) -- (5.00,5.10) -- (5.00,5.00) -- (4.90,5.00) -- (4.90,4.90) -- (4.80,4.90) -- (4.80,4.80) -- (4.70,4.80) -- (4.70,4.70) -- (4.60,4.70) -- (4.60,4.60) -- (4.50,4.60) -- (4.50,4.50) -- (4.40,4.50) -- (4.40,4.40) -- (4.30,4.40) -- (4.30,4.30) -- (4.20,4.30) -- (4.20,4.20) -- (4.10,4.20) -- (4.10,4.10) -- (4.00,4.10) -- (4.00,4.00) -- (3.90,4.00) -- (3.90,3.90) -- (3.80,3.90) -- (3.80,3.80) -- (3.70,3.80) -- (3.70,3.70) -- (3.60,3.70) -- (3.60,3.60) -- (3.50,3.60) -- (3.50,3.50) -- (3.40,3.50) -- (3.40,3.40) -- (3.30,3.40) -- (3.30,3.30) -- (3.20,3.30) -- (3.20,3.20) -- (3.10,3.20) -- (3.10,3.10) -- (3.00,3.10) -- (3.00,3.00) -- (2.90,3.00) -- (2.90,2.90) -- (2.80,2.90) -- (2.80,2.80) -- (2.70,2.80) -- (2.70,2.70) -- (2.60,2.70) -- (2.60,2.60) -- (2.50,2.60) -- (2.50,2.50) -- (2.40,2.50) -- (2.40,2.40) -- (2.30,2.40) -- (2.30,2.30) -- (2.20,2.30) -- (2.20,2.20) -- (2.10,2.20) -- (2.10,2.10) -- (2.00,2.10) -- (2.00,2.00) -- (1.90,2.00) -- (1.90,1.90) -- (1.80,1.90) -- (1.80,1.80) -- (1.70,1.80) -- (1.70,1.70) -- (1.60,1.70) -- (1.60,1.60) -- (1.50,1.60) -- (1.50,1.50) -- (1.40,1.50) -- (1.40,1.40) -- (1.30,1.40) -- (1.30,1.30) -- (1.20,1.30) -- (1.20,1.20) -- (1.10,1.20) -- (1.10,1.10) -- (1.00,1.10) -- (1.00,1.00) -- (0.90,1.00) -- (0.90,0.90) -- (0.80,0.90) -- (0.80,0.80) -- (0.70,0.80) -- (0.70,0.70) -- (0.60,0.70) -- (0.60,0.60) -- (0.50,0.60) -- (0.50,0.50) -- (0.40,0.50) -- (0.40,0.40) -- (0.30,0.40) -- (0.30,0.30) -- (0.20,0.30) -- (0.20,0.20) -- (0.10,0.20) -- (0.10,0.10) -- (0.00,0.10) -- (0.00,0.00) -- (65.90,0.00) -- (65.90,0.10) -- (62.90,0.10) -- (62.90,0.20) -- (61.10,0.20) -- (61.10,0.30) -- (60.70,0.30) -- (60.70,0.40) -- (59.80,0.40) -- (59.80,0.50) -- (59.60,0.50) -- (59.60,0.60) -- (58.10,0.60) -- (58.10,0.70) -- (57.90,0.70) -- (57.90,0.80) -- (57.20,0.80) -- (57.20,0.90) -- (56.60,0.90) -- (56.60,1.00) -- (56.00,1.00) -- (56.00,1.10) -- (55.50,1.10) -- (55.50,1.20) -- (54.70,1.20) -- (54.70,1.30) -- (54.40,1.30) -- (54.40,1.40) -- (53.20,1.40) -- (53.20,1.50) -- (53.10,1.50) -- (53.10,1.60) -- (52.70,1.60) -- (52.70,1.70) -- (52.10,1.70) -- (52.10,1.80) -- (51.70,1.80) -- (51.70,1.90) -- (51.40,1.90) -- (51.40,2.00) -- (51.20,2.00) -- (51.20,2.10) -- (50.80,2.10) -- (50.80,2.20) -- (50.20,2.20) -- (50.20,2.30) -- (49.40,2.30) -- (49.40,2.40) -- (49.30,2.40) -- (49.30,2.50) -- (48.70,2.50) -- (48.70,2.60) -- (48.50,2.60) -- (48.50,2.70) -- (48.00,2.70) -- (48.00,2.80) -- (47.70,2.80) -- (47.70,2.90) -- (47.40,2.90) -- (47.40,3.00) -- (46.90,3.00) -- (46.90,3.10) -- (46.70,3.10) -- (46.70,3.20) -- (46.40,3.20) -- (46.40,3.30) -- (45.80,3.30) -- (45.80,3.40) -- (45.40,3.40) -- (45.40,3.50) -- (45.30,3.50) -- (45.30,3.60) -- (45.00,3.60) -- (45.00,3.70) -- (44.50,3.70) -- (44.50,3.80) -- (44.00,3.80) -- (44.00,3.90) -- (43.80,3.90) -- (43.80,4.00) -- (43.50,4.00) -- (43.50,4.10) -- (43.10,4.10) -- (43.10,4.20) -- (42.50,4.20) -- (42.50,4.30) -- (42.30,4.30) -- (42.30,4.40) -- (42.10,4.40) -- (42.10,4.50) -- (41.80,4.50) -- (41.80,4.60) -- (41.70,4.60) -- (41.70,4.70) -- (41.50,4.70) -- (41.50,4.80) -- (41.30,4.80) -- (41.30,4.90) -- (41.00,4.90) -- (41.00,5.00) -- (40.30,5.00) -- (40.30,5.20) -- (39.80,5.20) -- (39.80,5.30) -- (39.60,5.30) -- (39.60,5.40) -- (39.50,5.40) -- (39.50,5.50) -- (39.20,5.50) -- (39.20,5.60) -- (38.50,5.60) -- (38.50,5.70) -- (38.30,5.70) -- (38.30,5.80) -- (38.10,5.80) -- (38.10,5.90) -- (37.80,5.90) -- (37.80,6.00) -- (37.70,6.00) -- (37.70,6.20) -- (37.40,6.20) -- (37.40,6.30) -- (37.10,6.30) -- (37.10,6.40) -- (37.00,6.40) -- (37.00,6.50) -- (36.90,6.50) -- (36.90,6.60) -- (36.60,6.60) -- (36.60,6.70) -- (36.30,6.70) -- (36.30,6.80) -- (35.90,6.80) -- (35.90,7.00) -- (35.40,7.00) -- (35.40,7.10) -- (35.10,7.10) -- (35.10,7.20) -- (35.00,7.20) -- (35.00,7.30) -- (34.80,7.30) -- (34.80,7.40) -- (34.70,7.40) -- (34.70,7.50) -- (34.30,7.50) -- (34.30,7.60) -- (34.10,7.60) -- (34.10,7.70) -- (33.80,7.70) -- (33.80,7.80) -- (33.70,7.80) -- (33.70,7.90) -- (33.50,7.90) -- (33.50,8.00) -- (33.40,8.00) -- (33.40,8.10) -- (33.20,8.10) -- (33.20,8.20) -- (32.90,8.20) -- (32.90,8.30) -- (32.40,8.30) -- (32.40,8.40) -- (32.30,8.40) -- (32.30,8.60) -- (32.10,8.60) -- (32.10,8.70) -- (31.80,8.70) -- (31.80,8.80) -- (31.70,8.80) -- (31.70,8.90) -- (31.30,8.90) -- (31.30,9.10) -- (30.90,9.10) -- (30.90,9.20) -- (30.80,9.20) -- (30.80,9.30) -- (30.60,9.30) -- (30.60,9.40) -- (30.40,9.40) -- (30.40,9.50) -- (30.30,9.50) -- (30.30,9.60) -- (30.10,9.60) -- (30.10,9.70) -- (29.80,9.70) -- (29.80,9.80) -- (29.60,9.80) -- (29.60,9.90) -- (29.50,9.90) -- (29.50,10.00) -- (29.40,10.00) -- (29.40,10.10) -- (29.10,10.10) -- (29.10,10.30) -- (28.90,10.30) -- (28.90,10.40) -- (28.80,10.40) -- (28.80,10.50) -- (28.50,10.50) -- (28.50,10.60) -- (28.40,10.60) -- (28.40,10.70) -- (28.20,10.70) -- (28.20,10.80) -- (28.00,10.80) -- (28.00,10.90) -- (27.90,10.90) -- (27.90,11.00) -- (27.70,11.00) -- (27.70,11.10) -- (27.60,11.10) -- (27.60,11.20) -- (27.40,11.20) -- (27.40,11.30) -- (27.30,11.30) -- (27.30,11.40) -- (27.00,11.40) -- (27.00,11.50) -- (26.90,11.50) -- (26.90,11.60) -- (26.80,11.60) -- (26.80,11.70) -- (26.60,11.70) -- (26.60,11.90) -- (26.40,11.90) -- (26.40,12.00) -- (26.20,12.00) -- (26.20,12.10) -- (26.00,12.10) -- (26.00,12.20) -- (25.60,12.20) -- (25.60,12.30) -- (25.40,12.30) -- (25.40,12.40) -- (25.30,12.40) -- (25.30,12.60) -- (25.10,12.60) -- (25.10,12.70) -- (24.90,12.70) -- (24.90,12.80) -- (24.50,12.80) -- (24.50,13.00) -- (24.40,13.00) -- (24.40,13.10) -- (24.30,13.10) -- (24.30,13.40) -- (24.20,13.40) -- (24.20,13.50) -- (23.80,13.50) -- (23.80,13.60) -- (23.60,13.60) -- (23.60,13.70) -- (23.40,13.70) -- (23.40,13.80) -- (23.30,13.80) -- (23.30,13.90) -- (23.10,13.90) -- (23.10,14.00) -- (23.00,14.00) -- (23.00,14.20) -- (22.90,14.20) -- (22.90,14.30) -- (22.50,14.30) -- (22.50,14.50) -- (22.30,14.50) -- (22.30,14.70) -- (22.20,14.70) -- (22.20,14.80) -- (22.10,14.80) -- (22.10,15.00) -- (21.80,15.00) -- (21.80,15.10) -- (21.60,15.10) -- (21.60,15.30) -- (21.50,15.30) -- (21.50,15.40) -- (21.40,15.40) -- (21.40,15.60) -- (21.20,15.60) -- (21.20,15.70) -- (20.90,15.70) -- (20.90,15.80) -- (20.80,15.80) -- (20.80,15.90) -- (20.70,15.90) -- (20.70,16.00) -- (20.60,16.00) -- (20.60,16.10) -- (20.50,16.10) -- (20.50,16.20) -- (20.40,16.20) -- (20.40,16.30) -- (20.30,16.30) -- (20.30,16.40) -- (20.20,16.40) -- (20.20,16.50) -- (20.00,16.50) -- (20.00,16.60) -- (19.90,16.60) -- (19.90,16.70) -- (19.80,16.70) -- (19.80,16.80) -- (19.70,16.80) -- (19.70,16.90) -- (19.60,16.90) -- (19.60,17.00) -- (19.50,17.00) -- (19.50,17.30) -- (19.30,17.30) -- (19.30,17.40) -- (19.20,17.40) -- (19.20,17.50) -- (19.10,17.50) -- (19.10,17.60) -- (19.00,17.60) -- (19.00,17.70) -- (18.90,17.70) -- (18.90,17.80) -- (18.80,17.80) -- (18.80,17.90) -- (18.70,17.90) -- (18.70,18.00) -- (18.60,18.00) -- (18.60,18.10) -- (18.50,18.10) -- (18.50,18.20) -- (18.40,18.20) -- (18.40,18.30) -- cycle;
\draw[draw=none,fill={rgb:blue!80!red,1;white,10}](12.10,12.20) -- (12.10,12.10) -- (12.00,12.10) -- (12.00,12.00) -- (11.90,12.00) -- (11.90,11.90) -- (11.80,11.90) -- (11.80,11.80) -- (11.70,11.80) -- (11.70,11.70) -- (11.60,11.70) -- (11.60,11.60) -- (11.50,11.60) -- (11.50,11.50) -- (11.40,11.50) -- (11.40,11.40) -- (11.30,11.40) -- (11.30,11.30) -- (11.20,11.30) -- (11.20,11.20) -- (11.10,11.20) -- (11.10,11.10) -- (11.00,11.10) -- (11.00,11.00) -- (10.90,11.00) -- (10.90,10.90) -- (10.80,10.90) -- (10.80,10.80) -- (10.70,10.80) -- (10.70,10.70) -- (10.60,10.70) -- (10.60,10.60) -- (10.50,10.60) -- (10.50,10.50) -- (10.40,10.50) -- (10.40,10.40) -- (10.30,10.40) -- (10.30,10.30) -- (10.20,10.30) -- (10.20,10.20) -- (10.10,10.20) -- (10.10,10.10) -- (10.00,10.10) -- (10.00,10.00) -- (9.90,10.00) -- (9.90,9.90) -- (9.80,9.90) -- (9.80,9.80) -- (9.70,9.80) -- (9.70,9.70) -- (9.60,9.70) -- (9.60,9.60) -- (9.50,9.60) -- (9.50,9.50) -- (9.40,9.50) -- (9.40,9.40) -- (9.30,9.40) -- (9.30,9.30) -- (9.20,9.30) -- (9.20,9.20) -- (9.10,9.20) -- (9.10,9.10) -- (9.00,9.10) -- (9.00,9.00) -- (8.90,9.00) -- (8.90,8.90) -- (8.80,8.90) -- (8.80,8.80) -- (8.70,8.80) -- (8.70,8.70) -- (8.60,8.70) -- (8.60,8.60) -- (8.50,8.60) -- (8.50,8.50) -- (8.40,8.50) -- (8.40,8.40) -- (8.30,8.40) -- (8.30,8.30) -- (8.20,8.30) -- (8.20,8.20) -- (8.10,8.20) -- (8.10,8.10) -- (8.00,8.10) -- (8.00,8.00) -- (7.90,8.00) -- (7.90,7.90) -- (7.80,7.90) -- (7.80,7.80) -- (7.70,7.80) -- (7.70,7.70) -- (7.60,7.70) -- (7.60,7.60) -- (7.50,7.60) -- (7.50,7.50) -- (7.40,7.50) -- (7.40,7.40) -- (7.30,7.40) -- (7.30,7.30) -- (7.20,7.30) -- (7.20,7.20) -- (7.10,7.20) -- (7.10,7.10) -- (7.00,7.10) -- (7.00,7.00) -- (6.90,7.00) -- (6.90,6.90) -- (6.80,6.90) -- (6.80,6.80) -- (6.70,6.80) -- (6.70,6.70) -- (6.60,6.70) -- (6.60,6.60) -- (6.50,6.60) -- (6.50,6.50) -- (6.40,6.50) -- (6.40,6.40) -- (6.30,6.40) -- (6.30,6.30) -- (6.20,6.30) -- (6.20,6.20) -- (6.10,6.20) -- (6.10,6.10) -- (6.00,6.10) -- (6.00,6.00) -- (5.90,6.00) -- (5.90,5.90) -- (5.80,5.90) -- (5.80,5.80) -- (5.70,5.80) -- (5.70,5.70) -- (5.60,5.70) -- (5.60,5.60) -- (5.50,5.60) -- (5.50,5.50) -- (5.40,5.50) -- (5.40,5.40) -- (5.30,5.40) -- (5.30,5.30) -- (5.20,5.30) -- (5.20,5.20) -- (5.10,5.20) -- (5.10,5.10) -- (5.00,5.10) -- (5.00,5.00) -- (4.90,5.00) -- (4.90,4.90) -- (4.80,4.90) -- (4.80,4.80) -- (4.70,4.80) -- (4.70,4.70) -- (4.60,4.70) -- (4.60,4.60) -- (4.50,4.60) -- (4.50,4.50) -- (4.40,4.50) -- (4.40,4.40) -- (4.30,4.40) -- (4.30,4.30) -- (4.20,4.30) -- (4.20,4.20) -- (4.10,4.20) -- (4.10,4.10) -- (4.00,4.10) -- (4.00,4.00) -- (3.90,4.00) -- (3.90,3.90) -- (3.80,3.90) -- (3.80,3.80) -- (3.70,3.80) -- (3.70,3.70) -- (3.60,3.70) -- (3.60,3.60) -- (3.50,3.60) -- (3.50,3.50) -- (3.40,3.50) -- (3.40,3.40) -- (3.30,3.40) -- (3.30,3.30) -- (3.20,3.30) -- (3.20,3.20) -- (3.10,3.20) -- (3.10,3.10) -- (3.00,3.10) -- (3.00,3.00) -- (2.90,3.00) -- (2.90,2.90) -- (2.80,2.90) -- (2.80,2.80) -- (2.70,2.80) -- (2.70,2.70) -- (2.60,2.70) -- (2.60,2.60) -- (2.50,2.60) -- (2.50,2.50) -- (2.40,2.50) -- (2.40,2.40) -- (2.30,2.40) -- (2.30,2.30) -- (2.20,2.30) -- (2.20,2.20) -- (2.10,2.20) -- (2.10,2.10) -- (2.00,2.10) -- (2.00,2.00) -- (1.90,2.00) -- (1.90,1.90) -- (1.80,1.90) -- (1.80,1.80) -- (1.70,1.80) -- (1.70,1.70) -- (1.60,1.70) -- (1.60,1.60) -- (1.50,1.60) -- (1.50,1.50) -- (1.40,1.50) -- (1.40,1.40) -- (1.30,1.40) -- (1.30,1.30) -- (1.20,1.30) -- (1.20,1.20) -- (1.10,1.20) -- (1.10,1.10) -- (1.00,1.10) -- (1.00,1.00) -- (0.90,1.00) -- (0.90,0.90) -- (0.80,0.90) -- (0.80,0.80) -- (0.70,0.80) -- (0.70,0.70) -- (0.60,0.70) -- (0.60,0.60) -- (0.50,0.60) -- (0.50,0.50) -- (0.40,0.50) -- (0.40,0.40) -- (0.30,0.40) -- (0.30,0.30) -- (0.20,0.30) -- (0.20,0.20) -- (0.10,0.20) -- (0.10,0.10) -- (0.00,0.10) -- (0.00,0.00) -- (48.30,0.00) -- (48.30,0.10) -- (47.00,0.10) -- (47.00,0.20) -- (45.50,0.20) -- (45.50,0.30) -- (45.00,0.30) -- (45.00,0.40) -- (44.00,0.40) -- (44.00,0.50) -- (43.70,0.50) -- (43.70,0.60) -- (43.00,0.60) -- (43.00,0.70) -- (41.90,0.70) -- (41.90,0.80) -- (41.50,0.80) -- (41.50,0.90) -- (40.60,0.90) -- (40.60,1.00) -- (40.10,1.00) -- (40.10,1.10) -- (39.70,1.10) -- (39.70,1.20) -- (38.80,1.20) -- (38.80,1.30) -- (38.30,1.30) -- (38.30,1.40) -- (38.10,1.40) -- (38.10,1.50) -- (37.50,1.50) -- (37.50,1.60) -- (37.30,1.60) -- (37.30,1.70) -- (36.50,1.70) -- (36.50,1.80) -- (36.20,1.80) -- (36.20,1.90) -- (35.80,1.90) -- (35.80,2.00) -- (35.20,2.00) -- (35.20,2.10) -- (34.80,2.10) -- (34.80,2.20) -- (34.00,2.20) -- (34.00,2.30) -- (33.70,2.30) -- (33.70,2.40) -- (33.50,2.40) -- (33.50,2.50) -- (32.80,2.50) -- (32.80,2.60) -- (32.60,2.60) -- (32.60,2.70) -- (32.40,2.70) -- (32.40,2.80) -- (31.80,2.80) -- (31.80,2.90) -- (31.70,2.90) -- (31.70,3.00) -- (31.20,3.00) -- (31.20,3.10) -- (30.90,3.10) -- (30.90,3.20) -- (30.70,3.20) -- (30.70,3.30) -- (30.40,3.30) -- (30.40,3.40) -- (29.90,3.40) -- (29.90,3.50) -- (29.30,3.50) -- (29.30,3.70) -- (29.00,3.70) -- (29.00,3.80) -- (28.50,3.80) -- (28.50,3.90) -- (28.20,3.90) -- (28.20,4.00) -- (28.00,4.00) -- (28.00,4.10) -- (27.80,4.10) -- (27.80,4.20) -- (27.60,4.20) -- (27.60,4.30) -- (27.40,4.30) -- (27.40,4.40) -- (27.30,4.40) -- (27.30,4.50) -- (26.60,4.50) -- (26.60,4.60) -- (26.40,4.60) -- (26.40,4.70) -- (26.10,4.70) -- (26.10,4.80) -- (25.90,4.80) -- (25.90,4.90) -- (25.60,4.90) -- (25.60,5.00) -- (25.40,5.00) -- (25.40,5.10) -- (25.20,5.10) -- (25.20,5.20) -- (24.80,5.20) -- (24.80,5.30) -- (24.60,5.30) -- (24.60,5.40) -- (24.30,5.40) -- (24.30,5.50) -- (23.80,5.50) -- (23.80,5.60) -- (23.70,5.60) -- (23.70,5.80) -- (23.40,5.80) -- (23.40,5.90) -- (22.80,5.90) -- (22.80,6.10) -- (22.50,6.10) -- (22.50,6.20) -- (22.10,6.20) -- (22.10,6.30) -- (21.70,6.30) -- (21.70,6.40) -- (21.60,6.40) -- (21.60,6.50) -- (21.40,6.50) -- (21.40,6.60) -- (21.30,6.60) -- (21.30,6.70) -- (21.00,6.70) -- (21.00,6.80) -- (20.90,6.80) -- (20.90,6.90) -- (20.80,6.90) -- (20.80,7.00) -- (20.40,7.00) -- (20.40,7.10) -- (20.00,7.10) -- (20.00,7.30) -- (19.70,7.30) -- (19.70,7.40) -- (19.50,7.40) -- (19.50,7.50) -- (19.30,7.50) -- (19.30,7.60) -- (19.20,7.60) -- (19.20,7.70) -- (18.90,7.70) -- (18.90,7.80) -- (18.60,7.80) -- (18.60,7.90) -- (18.50,7.90) -- (18.50,8.00) -- (18.20,8.00) -- (18.20,8.10) -- (18.10,8.10) -- (18.10,8.20) -- (18.00,8.20) -- (18.00,8.30) -- (17.80,8.30) -- (17.80,8.40) -- (17.60,8.40) -- (17.60,8.50) -- (17.30,8.50) -- (17.30,8.70) -- (16.70,8.70) -- (16.70,8.90) -- (16.50,8.90) -- (16.50,9.10) -- (16.40,9.10) -- (16.40,9.20) -- (16.20,9.20) -- (16.20,9.30) -- (16.10,9.30) -- (16.10,9.40) -- (15.80,9.40) -- (15.80,9.50) -- (15.70,9.50) -- (15.70,9.60) -- (15.50,9.60) -- (15.50,9.70) -- (15.40,9.70) -- (15.40,9.80) -- (15.30,9.80) -- (15.30,9.90) -- (15.10,9.90) -- (15.10,10.00) -- (14.90,10.00) -- (14.90,10.10) -- (14.80,10.10) -- (14.80,10.20) -- (14.70,10.20) -- (14.70,10.30) -- (14.50,10.30) -- (14.50,10.50) -- (14.40,10.50) -- (14.40,10.60) -- (14.10,10.60) -- (14.10,10.70) -- (14.00,10.70) -- (14.00,11.00) -- (13.80,11.00) -- (13.80,11.10) -- (13.40,11.10) -- (13.40,11.30) -- (13.20,11.30) -- (13.20,11.50) -- (13.10,11.50) -- (13.10,11.60) -- (12.80,11.60) -- (12.80,11.80) -- (12.70,11.80) -- (12.70,11.90) -- (12.60,11.90) -- (12.60,12.00) -- (12.50,12.00) -- (12.50,12.10) -- (12.40,12.10) -- (12.40,12.20) -- cycle;
\draw[draw=none,fill={rgb:blue!40!red,1;white,10}](7.40,7.50) -- (7.40,7.40) -- (7.30,7.40) -- (7.30,7.30) -- (7.20,7.30) -- (7.20,7.20) -- (7.10,7.20) -- (7.10,7.10) -- (7.00,7.10) -- (7.00,7.00) -- (6.90,7.00) -- (6.90,6.90) -- (6.80,6.90) -- (6.80,6.80) -- (6.70,6.80) -- (6.70,6.70) -- (6.60,6.70) -- (6.60,6.60) -- (6.50,6.60) -- (6.50,6.50) -- (6.40,6.50) -- (6.40,6.40) -- (6.30,6.40) -- (6.30,6.30) -- (6.20,6.30) -- (6.20,6.20) -- (6.10,6.20) -- (6.10,6.10) -- (6.00,6.10) -- (6.00,6.00) -- (5.90,6.00) -- (5.90,5.90) -- (5.80,5.90) -- (5.80,5.80) -- (5.70,5.80) -- (5.70,5.70) -- (5.60,5.70) -- (5.60,5.60) -- (5.50,5.60) -- (5.50,5.50) -- (5.40,5.50) -- (5.40,5.40) -- (5.30,5.40) -- (5.30,5.30) -- (5.20,5.30) -- (5.20,5.20) -- (5.10,5.20) -- (5.10,5.10) -- (5.00,5.10) -- (5.00,5.00) -- (4.90,5.00) -- (4.90,4.90) -- (4.80,4.90) -- (4.80,4.80) -- (4.70,4.80) -- (4.70,4.70) -- (4.60,4.70) -- (4.60,4.60) -- (4.50,4.60) -- (4.50,4.50) -- (4.40,4.50) -- (4.40,4.40) -- (4.30,4.40) -- (4.30,4.30) -- (4.20,4.30) -- (4.20,4.20) -- (4.10,4.20) -- (4.10,4.10) -- (4.00,4.10) -- (4.00,4.00) -- (3.90,4.00) -- (3.90,3.90) -- (3.80,3.90) -- (3.80,3.80) -- (3.70,3.80) -- (3.70,3.70) -- (3.60,3.70) -- (3.60,3.60) -- (3.50,3.60) -- (3.50,3.50) -- (3.40,3.50) -- (3.40,3.40) -- (3.30,3.40) -- (3.30,3.30) -- (3.20,3.30) -- (3.20,3.20) -- (3.10,3.20) -- (3.10,3.10) -- (3.00,3.10) -- (3.00,3.00) -- (2.90,3.00) -- (2.90,2.90) -- (2.80,2.90) -- (2.80,2.80) -- (2.70,2.80) -- (2.70,2.70) -- (2.60,2.70) -- (2.60,2.60) -- (2.50,2.60) -- (2.50,2.50) -- (2.40,2.50) -- (2.40,2.40) -- (2.30,2.40) -- (2.30,2.30) -- (2.20,2.30) -- (2.20,2.20) -- (2.10,2.20) -- (2.10,2.10) -- (2.00,2.10) -- (2.00,2.00) -- (1.90,2.00) -- (1.90,1.90) -- (1.80,1.90) -- (1.80,1.80) -- (1.70,1.80) -- (1.70,1.70) -- (1.60,1.70) -- (1.60,1.60) -- (1.50,1.60) -- (1.50,1.50) -- (1.40,1.50) -- (1.40,1.40) -- (1.30,1.40) -- (1.30,1.30) -- (1.20,1.30) -- (1.20,1.20) -- (1.10,1.20) -- (1.10,1.10) -- (1.00,1.10) -- (1.00,1.00) -- (0.90,1.00) -- (0.90,0.90) -- (0.80,0.90) -- (0.80,0.80) -- (0.70,0.80) -- (0.70,0.70) -- (0.60,0.70) -- (0.60,0.60) -- (0.50,0.60) -- (0.50,0.50) -- (0.40,0.50) -- (0.40,0.40) -- (0.30,0.40) -- (0.30,0.30) -- (0.20,0.30) -- (0.20,0.20) -- (0.10,0.20) -- (0.10,0.10) -- (0.00,0.10) -- (0.00,0.00) -- (37.50,0.00) -- (37.50,0.10) -- (36.40,0.10) -- (36.40,0.20) -- (35.10,0.20) -- (35.10,0.30) -- (33.80,0.30) -- (33.80,0.40) -- (32.20,0.40) -- (32.20,0.50) -- (31.90,0.50) -- (31.90,0.60) -- (31.40,0.60) -- (31.40,0.70) -- (30.40,0.70) -- (30.40,0.90) -- (29.60,0.90) -- (29.60,1.00) -- (28.90,1.00) -- (28.90,1.10) -- (28.30,1.10) -- (28.30,1.20) -- (27.60,1.20) -- (27.60,1.30) -- (27.50,1.30) -- (27.50,1.40) -- (26.90,1.40) -- (26.90,1.50) -- (26.60,1.50) -- (26.60,1.60) -- (26.10,1.60) -- (26.10,1.70) -- (25.40,1.70) -- (25.40,1.80) -- (25.00,1.80) -- (25.00,1.90) -- (24.60,1.90) -- (24.60,2.00) -- (24.20,2.00) -- (24.20,2.10) -- (23.30,2.10) -- (23.30,2.20) -- (23.00,2.20) -- (23.00,2.30) -- (22.70,2.30) -- (22.70,2.40) -- (22.50,2.40) -- (22.50,2.50) -- (22.30,2.50) -- (22.30,2.60) -- (21.60,2.60) -- (21.60,2.70) -- (21.20,2.70) -- (21.20,2.80) -- (20.90,2.80) -- (20.90,2.90) -- (20.30,2.90) -- (20.30,3.00) -- (20.10,3.00) -- (20.10,3.10) -- (19.50,3.10) -- (19.50,3.20) -- (19.10,3.20) -- (19.10,3.30) -- (18.80,3.30) -- (18.80,3.40) -- (18.40,3.40) -- (18.40,3.50) -- (17.80,3.50) -- (17.80,3.60) -- (17.60,3.60) -- (17.60,3.70) -- (17.40,3.70) -- (17.40,3.80) -- (17.10,3.80) -- (17.10,3.90) -- (16.30,3.90) -- (16.30,4.00) -- (16.10,4.00) -- (16.10,4.10) -- (16.00,4.10) -- (16.00,4.20) -- (15.50,4.20) -- (15.50,4.30) -- (15.30,4.30) -- (15.30,4.40) -- (15.00,4.40) -- (15.00,4.50) -- (14.80,4.50) -- (14.80,4.60) -- (14.50,4.60) -- (14.50,4.70) -- (14.00,4.70) -- (14.00,4.80) -- (13.80,4.80) -- (13.80,4.90) -- (13.60,4.90) -- (13.60,5.00) -- (13.50,5.00) -- (13.50,5.10) -- (13.10,5.10) -- (13.10,5.20) -- (12.90,5.20) -- (12.90,5.30) -- (12.80,5.30) -- (12.80,5.40) -- (12.30,5.40) -- (12.30,5.60) -- (11.80,5.60) -- (11.80,5.70) -- (11.60,5.70) -- (11.60,5.80) -- (11.30,5.80) -- (11.30,5.90) -- (11.10,5.90) -- (11.10,6.00) -- (10.80,6.00) -- (10.80,6.10) -- (10.70,6.10) -- (10.70,6.20) -- (10.40,6.20) -- (10.40,6.30) -- (10.20,6.30) -- (10.20,6.40) -- (10.10,6.40) -- (10.10,6.50) -- (9.80,6.50) -- (9.80,6.60) -- (9.70,6.60) -- (9.70,6.70) -- (9.60,6.70) -- (9.60,6.80) -- (9.30,6.80) -- (9.30,6.90) -- (8.90,6.90) -- (8.90,7.00) -- (8.70,7.00) -- (8.70,7.10) -- (8.30,7.10) -- (8.30,7.20) -- (8.10,7.20) -- (8.10,7.30) -- (7.90,7.30) -- (7.90,7.40) -- (7.60,7.40) -- (7.60,7.50) -- cycle;
\draw[draw=none,fill={rgb:blue!0!red,1;white,10}](3.60,3.70) -- (3.60,3.60) -- (3.50,3.60) -- (3.50,3.50) -- (3.40,3.50) -- (3.40,3.40) -- (3.30,3.40) -- (3.30,3.30) -- (3.20,3.30) -- (3.20,3.20) -- (3.10,3.20) -- (3.10,3.10) -- (3.00,3.10) -- (3.00,3.00) -- (2.90,3.00) -- (2.90,2.90) -- (2.80,2.90) -- (2.80,2.80) -- (2.70,2.80) -- (2.70,2.70) -- (2.60,2.70) -- (2.60,2.60) -- (2.50,2.60) -- (2.50,2.50) -- (2.40,2.50) -- (2.40,2.40) -- (2.30,2.40) -- (2.30,2.30) -- (2.20,2.30) -- (2.20,2.20) -- (2.10,2.20) -- (2.10,2.10) -- (2.00,2.10) -- (2.00,2.00) -- (1.90,2.00) -- (1.90,1.90) -- (1.80,1.90) -- (1.80,1.80) -- (1.70,1.80) -- (1.70,1.70) -- (1.60,1.70) -- (1.60,1.60) -- (1.50,1.60) -- (1.50,1.50) -- (1.40,1.50) -- (1.40,1.40) -- (1.30,1.40) -- (1.30,1.30) -- (1.20,1.30) -- (1.20,1.20) -- (1.10,1.20) -- (1.10,1.10) -- (1.00,1.10) -- (1.00,1.00) -- (0.90,1.00) -- (0.90,0.90) -- (0.80,0.90) -- (0.80,0.80) -- (0.70,0.80) -- (0.70,0.70) -- (0.60,0.70) -- (0.60,0.60) -- (0.50,0.60) -- (0.50,0.50) -- (0.40,0.50) -- (0.40,0.40) -- (0.30,0.40) -- (0.30,0.30) -- (0.20,0.30) -- (0.20,0.20) -- (0.10,0.20) -- (0.10,0.10) -- (0.00,0.10) -- (0.00,0.00) -- (30.30,0.00) -- (30.30,0.10) -- (28.00,0.10) -- (28.00,0.20) -- (26.80,0.20) -- (26.80,0.30) -- (25.90,0.30) -- (25.90,0.40) -- (25.40,0.40) -- (25.40,0.50) -- (24.40,0.50) -- (24.40,0.60) -- (23.80,0.60) -- (23.80,0.70) -- (22.70,0.70) -- (22.70,0.80) -- (21.50,0.80) -- (21.50,0.90) -- (21.20,0.90) -- (21.20,1.00) -- (21.00,1.00) -- (21.00,1.10) -- (20.30,1.10) -- (20.30,1.20) -- (20.20,1.20) -- (20.20,1.30) -- (19.80,1.30) -- (19.80,1.40) -- (19.20,1.40) -- (19.20,1.50) -- (18.20,1.50) -- (18.20,1.60) -- (18.00,1.60) -- (18.00,1.70) -- (17.40,1.70) -- (17.40,1.80) -- (17.10,1.80) -- (17.10,1.90) -- (16.10,1.90) -- (16.10,2.00) -- (15.00,2.00) -- (15.00,2.10) -- (14.30,2.10) -- (14.30,2.20) -- (14.00,2.20) -- (14.00,2.30) -- (13.70,2.30) -- (13.70,2.40) -- (13.30,2.40) -- (13.30,2.50) -- (13.00,2.50) -- (13.00,2.60) -- (12.80,2.60) -- (12.80,2.70) -- (12.30,2.70) -- (12.30,2.80) -- (11.80,2.80) -- (11.80,2.90) -- (10.80,2.90) -- (10.80,3.00) -- (10.70,3.00) -- (10.70,3.10) -- (9.90,3.10) -- (9.90,3.20) -- (9.60,3.20) -- (9.60,3.30) -- (9.30,3.30) -- (9.30,3.40) -- (9.10,3.40) -- (9.10,3.50) -- (8.10,3.50) -- (8.10,3.60) -- (7.40,3.60) -- (7.40,3.70) -- cycle;
%
%
\draw[thick,draw=blue!100!red](65.90,0.00) -- (65.90,0.10) -- (62.90,0.10) -- (62.90,0.20) -- (61.10,0.20) -- (61.10,0.30) -- (60.70,0.30) -- (60.70,0.40) -- (59.80,0.40) -- (59.80,0.50) -- (59.60,0.50) -- (59.60,0.60) -- (58.10,0.60) -- (58.10,0.70) -- (57.90,0.70) -- (57.90,0.80) -- (57.20,0.80) -- (57.20,0.90) -- (56.60,0.90) -- (56.60,1.00) -- (56.00,1.00) -- (56.00,1.10) -- (55.50,1.10) -- (55.50,1.20) -- (54.70,1.20) -- (54.70,1.30) -- (54.40,1.30) -- (54.40,1.40) -- (53.20,1.40) -- (53.20,1.50) -- (53.10,1.50) -- (53.10,1.60) -- (52.70,1.60) -- (52.70,1.70) -- (52.10,1.70) -- (52.10,1.80) -- (51.70,1.80) -- (51.70,1.90) -- (51.40,1.90) -- (51.40,2.00) -- (51.20,2.00) -- (51.20,2.10) -- (50.80,2.10) -- (50.80,2.20) -- (50.20,2.20) -- (50.20,2.30) -- (49.40,2.30) -- (49.40,2.40) -- (49.30,2.40) -- (49.30,2.50) -- (48.70,2.50) -- (48.70,2.60) -- (48.50,2.60) -- (48.50,2.70) -- (48.00,2.70) -- (48.00,2.80) -- (47.70,2.80) -- (47.70,2.90) -- (47.40,2.90) -- (47.40,3.00) -- (46.90,3.00) -- (46.90,3.10) -- (46.70,3.10) -- (46.70,3.20) -- (46.40,3.20) -- (46.40,3.30) -- (45.80,3.30) -- (45.80,3.40) -- (45.40,3.40) -- (45.40,3.50) -- (45.30,3.50) -- (45.30,3.60) -- (45.00,3.60) -- (45.00,3.70) -- (44.50,3.70) -- (44.50,3.80) -- (44.00,3.80) -- (44.00,3.90) -- (43.80,3.90) -- (43.80,4.00) -- (43.50,4.00) -- (43.50,4.10) -- (43.10,4.10) -- (43.10,4.20) -- (42.50,4.20) -- (42.50,4.30) -- (42.30,4.30) -- (42.30,4.40) -- (42.10,4.40) -- (42.10,4.50) -- (41.80,4.50) -- (41.80,4.60) -- (41.70,4.60) -- (41.70,4.70) -- (41.50,4.70) -- (41.50,4.80) -- (41.30,4.80) -- (41.30,4.90) -- (41.00,4.90) -- (41.00,5.00) -- (40.30,5.00) -- (40.30,5.20) -- (39.80,5.20) -- (39.80,5.30) -- (39.60,5.30) -- (39.60,5.40) -- (39.50,5.40) -- (39.50,5.50) -- (39.20,5.50) -- (39.20,5.60) -- (38.50,5.60) -- (38.50,5.70) -- (38.30,5.70) -- (38.30,5.80) -- (38.10,5.80) -- (38.10,5.90) -- (37.80,5.90) -- (37.80,6.00) -- (37.70,6.00) -- (37.70,6.20) -- (37.40,6.20) -- (37.40,6.30) -- (37.10,6.30) -- (37.10,6.40) -- (37.00,6.40) -- (37.00,6.50) -- (36.90,6.50) -- (36.90,6.60) -- (36.60,6.60) -- (36.60,6.70) -- (36.30,6.70) -- (36.30,6.80) -- (35.90,6.80) -- (35.90,7.00) -- (35.40,7.00) -- (35.40,7.10) -- (35.10,7.10) -- (35.10,7.20) -- (35.00,7.20) -- (35.00,7.30) -- (34.80,7.30) -- (34.80,7.40) -- (34.70,7.40) -- (34.70,7.50) -- (34.30,7.50) -- (34.30,7.60) -- (34.10,7.60) -- (34.10,7.70) -- (33.80,7.70) -- (33.80,7.80) -- (33.70,7.80) -- (33.70,7.90) -- (33.50,7.90) -- (33.50,8.00) -- (33.40,8.00) -- (33.40,8.10) -- (33.20,8.10) -- (33.20,8.20) -- (32.90,8.20) -- (32.90,8.30) -- (32.40,8.30) -- (32.40,8.40) -- (32.30,8.40) -- (32.30,8.60) -- (32.10,8.60) -- (32.10,8.70) -- (31.80,8.70) -- (31.80,8.80) -- (31.70,8.80) -- (31.70,8.90) -- (31.30,8.90) -- (31.30,9.10) -- (30.90,9.10) -- (30.90,9.20) -- (30.80,9.20) -- (30.80,9.30) -- (30.60,9.30) -- (30.60,9.40) -- (30.40,9.40) -- (30.40,9.50) -- (30.30,9.50) -- (30.30,9.60) -- (30.10,9.60) -- (30.10,9.70) -- (29.80,9.70) -- (29.80,9.80) -- (29.60,9.80) -- (29.60,9.90) -- (29.50,9.90) -- (29.50,10.00) -- (29.40,10.00) -- (29.40,10.10) -- (29.10,10.10) -- (29.10,10.30) -- (28.90,10.30) -- (28.90,10.40) -- (28.80,10.40) -- (28.80,10.50) -- (28.50,10.50) -- (28.50,10.60) -- (28.40,10.60) -- (28.40,10.70) -- (28.20,10.70) -- (28.20,10.80) -- (28.00,10.80) -- (28.00,10.90) -- (27.90,10.90) -- (27.90,11.00) -- (27.70,11.00) -- (27.70,11.10) -- (27.60,11.10) -- (27.60,11.20) -- (27.40,11.20) -- (27.40,11.30) -- (27.30,11.30) -- (27.30,11.40) -- (27.00,11.40) -- (27.00,11.50) -- (26.90,11.50) -- (26.90,11.60) -- (26.80,11.60) -- (26.80,11.70) -- (26.60,11.70) -- (26.60,11.90) -- (26.40,11.90) -- (26.40,12.00) -- (26.20,12.00) -- (26.20,12.10) -- (26.00,12.10) -- (26.00,12.20) -- (25.60,12.20) -- (25.60,12.30) -- (25.40,12.30) -- (25.40,12.40) -- (25.30,12.40) -- (25.30,12.60) -- (25.10,12.60) -- (25.10,12.70) -- (24.90,12.70) -- (24.90,12.80) -- (24.50,12.80) -- (24.50,13.00) -- (24.40,13.00) -- (24.40,13.10) -- (24.30,13.10) -- (24.30,13.40) -- (24.20,13.40) -- (24.20,13.50) -- (23.80,13.50) -- (23.80,13.60) -- (23.60,13.60) -- (23.60,13.70) -- (23.40,13.70) -- (23.40,13.80) -- (23.30,13.80) -- (23.30,13.90) -- (23.10,13.90) -- (23.10,14.00) -- (23.00,14.00) -- (23.00,14.20) -- (22.90,14.20) -- (22.90,14.30) -- (22.50,14.30) -- (22.50,14.50) -- (22.30,14.50) -- (22.30,14.70) -- (22.20,14.70) -- (22.20,14.80) -- (22.10,14.80) -- (22.10,15.00) -- (21.80,15.00) -- (21.80,15.10) -- (21.60,15.10) -- (21.60,15.30) -- (21.50,15.30) -- (21.50,15.40) -- (21.40,15.40) -- (21.40,15.60) -- (21.20,15.60) -- (21.20,15.70) -- (20.90,15.70) -- (20.90,15.80) -- (20.80,15.80) -- (20.80,15.90) -- (20.70,15.90) -- (20.70,16.00) -- (20.60,16.00) -- (20.60,16.10) -- (20.50,16.10) -- (20.50,16.20) -- (20.40,16.20) -- (20.40,16.30) -- (20.30,16.30) -- (20.30,16.40) -- (20.20,16.40) -- (20.20,16.50) -- (20.00,16.50) -- (20.00,16.60) -- (19.90,16.60) -- (19.90,16.70) -- (19.80,16.70) -- (19.80,16.80) -- (19.70,16.80) -- (19.70,16.90) -- (19.60,16.90) -- (19.60,17.00) -- (19.50,17.00) -- (19.50,17.30) -- (19.30,17.30) -- (19.30,17.40) -- (19.20,17.40) -- (19.20,17.50) -- (19.10,17.50) -- (19.10,17.60) -- (19.00,17.60) -- (19.00,17.70) -- (18.90,17.70) -- (18.90,17.80) -- (18.80,17.80) -- (18.80,17.90) -- (18.70,17.90) -- (18.70,18.00) -- (18.60,18.00) -- (18.60,18.10) -- (18.50,18.10) -- (18.50,18.20) -- (18.40,18.20) -- (18.40,18.30) -- (18.30,18.30);
\draw[thick,draw=blue!80!red](48.30,0.00) -- (48.30,0.10) -- (47.00,0.10) -- (47.00,0.20) -- (45.50,0.20) -- (45.50,0.30) -- (45.00,0.30) -- (45.00,0.40) -- (44.00,0.40) -- (44.00,0.50) -- (43.70,0.50) -- (43.70,0.60) -- (43.00,0.60) -- (43.00,0.70) -- (41.90,0.70) -- (41.90,0.80) -- (41.50,0.80) -- (41.50,0.90) -- (40.60,0.90) -- (40.60,1.00) -- (40.10,1.00) -- (40.10,1.10) -- (39.70,1.10) -- (39.70,1.20) -- (38.80,1.20) -- (38.80,1.30) -- (38.30,1.30) -- (38.30,1.40) -- (38.10,1.40) -- (38.10,1.50) -- (37.50,1.50) -- (37.50,1.60) -- (37.30,1.60) -- (37.30,1.70) -- (36.50,1.70) -- (36.50,1.80) -- (36.20,1.80) -- (36.20,1.90) -- (35.80,1.90) -- (35.80,2.00) -- (35.20,2.00) -- (35.20,2.10) -- (34.80,2.10) -- (34.80,2.20) -- (34.00,2.20) -- (34.00,2.30) -- (33.70,2.30) -- (33.70,2.40) -- (33.50,2.40) -- (33.50,2.50) -- (32.80,2.50) -- (32.80,2.60) -- (32.60,2.60) -- (32.60,2.70) -- (32.40,2.70) -- (32.40,2.80) -- (31.80,2.80) -- (31.80,2.90) -- (31.70,2.90) -- (31.70,3.00) -- (31.20,3.00) -- (31.20,3.10) -- (30.90,3.10) -- (30.90,3.20) -- (30.70,3.20) -- (30.70,3.30) -- (30.40,3.30) -- (30.40,3.40) -- (29.90,3.40) -- (29.90,3.50) -- (29.30,3.50) -- (29.30,3.70) -- (29.00,3.70) -- (29.00,3.80) -- (28.50,3.80) -- (28.50,3.90) -- (28.20,3.90) -- (28.20,4.00) -- (28.00,4.00) -- (28.00,4.10) -- (27.80,4.10) -- (27.80,4.20) -- (27.60,4.20) -- (27.60,4.30) -- (27.40,4.30) -- (27.40,4.40) -- (27.30,4.40) -- (27.30,4.50) -- (26.60,4.50) -- (26.60,4.60) -- (26.40,4.60) -- (26.40,4.70) -- (26.10,4.70) -- (26.10,4.80) -- (25.90,4.80) -- (25.90,4.90) -- (25.60,4.90) -- (25.60,5.00) -- (25.40,5.00) -- (25.40,5.10) -- (25.20,5.10) -- (25.20,5.20) -- (24.80,5.20) -- (24.80,5.30) -- (24.60,5.30) -- (24.60,5.40) -- (24.30,5.40) -- (24.30,5.50) -- (23.80,5.50) -- (23.80,5.60) -- (23.70,5.60) -- (23.70,5.80) -- (23.40,5.80) -- (23.40,5.90) -- (22.80,5.90) -- (22.80,6.10) -- (22.50,6.10) -- (22.50,6.20) -- (22.10,6.20) -- (22.10,6.30) -- (21.70,6.30) -- (21.70,6.40) -- (21.60,6.40) -- (21.60,6.50) -- (21.40,6.50) -- (21.40,6.60) -- (21.30,6.60) -- (21.30,6.70) -- (21.00,6.70) -- (21.00,6.80) -- (20.90,6.80) -- (20.90,6.90) -- (20.80,6.90) -- (20.80,7.00) -- (20.40,7.00) -- (20.40,7.10) -- (20.00,7.10) -- (20.00,7.30) -- (19.70,7.30) -- (19.70,7.40) -- (19.50,7.40) -- (19.50,7.50) -- (19.30,7.50) -- (19.30,7.60) -- (19.20,7.60) -- (19.20,7.70) -- (18.90,7.70) -- (18.90,7.80) -- (18.60,7.80) -- (18.60,7.90) -- (18.50,7.90) -- (18.50,8.00) -- (18.20,8.00) -- (18.20,8.10) -- (18.10,8.10) -- (18.10,8.20) -- (18.00,8.20) -- (18.00,8.30) -- (17.80,8.30) -- (17.80,8.40) -- (17.60,8.40) -- (17.60,8.50) -- (17.30,8.50) -- (17.30,8.70) -- (16.70,8.70) -- (16.70,8.90) -- (16.50,8.90) -- (16.50,9.10) -- (16.40,9.10) -- (16.40,9.20) -- (16.20,9.20) -- (16.20,9.30) -- (16.10,9.30) -- (16.10,9.40) -- (15.80,9.40) -- (15.80,9.50) -- (15.70,9.50) -- (15.70,9.60) -- (15.50,9.60) -- (15.50,9.70) -- (15.40,9.70) -- (15.40,9.80) -- (15.30,9.80) -- (15.30,9.90) -- (15.10,9.90) -- (15.10,10.00) -- (14.90,10.00) -- (14.90,10.10) -- (14.80,10.10) -- (14.80,10.20) -- (14.70,10.20) -- (14.70,10.30) -- (14.50,10.30) -- (14.50,10.50) -- (14.40,10.50) -- (14.40,10.60) -- (14.10,10.60) -- (14.10,10.70) -- (14.00,10.70) -- (14.00,11.00) -- (13.80,11.00) -- (13.80,11.10) -- (13.40,11.10) -- (13.40,11.30) -- (13.20,11.30) -- (13.20,11.50) -- (13.10,11.50) -- (13.10,11.60) -- (12.80,11.60) -- (12.80,11.80) -- (12.70,11.80) -- (12.70,11.90) -- (12.60,11.90) -- (12.60,12.00) -- (12.50,12.00) -- (12.50,12.10) -- (12.40,12.10) -- (12.40,12.20) -- (12.20,12.20);
\draw[thick,draw=blue!40!red](37.50,0.00) -- (37.50,0.10) -- (36.40,0.10) -- (36.40,0.20) -- (35.10,0.20) -- (35.10,0.30) -- (33.80,0.30) -- (33.80,0.40) -- (32.20,0.40) -- (32.20,0.50) -- (31.90,0.50) -- (31.90,0.60) -- (31.40,0.60) -- (31.40,0.70) -- (30.40,0.70) -- (30.40,0.90) -- (29.60,0.90) -- (29.60,1.00) -- (28.90,1.00) -- (28.90,1.10) -- (28.30,1.10) -- (28.30,1.20) -- (27.60,1.20) -- (27.60,1.30) -- (27.50,1.30) -- (27.50,1.40) -- (26.90,1.40) -- (26.90,1.50) -- (26.60,1.50) -- (26.60,1.60) -- (26.10,1.60) -- (26.10,1.70) -- (25.40,1.70) -- (25.40,1.80) -- (25.00,1.80) -- (25.00,1.90) -- (24.60,1.90) -- (24.60,2.00) -- (24.20,2.00) -- (24.20,2.10) -- (23.30,2.10) -- (23.30,2.20) -- (23.00,2.20) -- (23.00,2.30) -- (22.70,2.30) -- (22.70,2.40) -- (22.50,2.40) -- (22.50,2.50) -- (22.30,2.50) -- (22.30,2.60) -- (21.60,2.60) -- (21.60,2.70) -- (21.20,2.70) -- (21.20,2.80) -- (20.90,2.80) -- (20.90,2.90) -- (20.30,2.90) -- (20.30,3.00) -- (20.10,3.00) -- (20.10,3.10) -- (19.50,3.10) -- (19.50,3.20) -- (19.10,3.20) -- (19.10,3.30) -- (18.80,3.30) -- (18.80,3.40) -- (18.40,3.40) -- (18.40,3.50) -- (17.80,3.50) -- (17.80,3.60) -- (17.60,3.60) -- (17.60,3.70) -- (17.40,3.70) -- (17.40,3.80) -- (17.10,3.80) -- (17.10,3.90) -- (16.30,3.90) -- (16.30,4.00) -- (16.10,4.00) -- (16.10,4.10) -- (16.00,4.10) -- (16.00,4.20) -- (15.50,4.20) -- (15.50,4.30) -- (15.30,4.30) -- (15.30,4.40) -- (15.00,4.40) -- (15.00,4.50) -- (14.80,4.50) -- (14.80,4.60) -- (14.50,4.60) -- (14.50,4.70) -- (14.00,4.70) -- (14.00,4.80) -- (13.80,4.80) -- (13.80,4.90) -- (13.60,4.90) -- (13.60,5.00) -- (13.50,5.00) -- (13.50,5.10) -- (13.10,5.10) -- (13.10,5.20) -- (12.90,5.20) -- (12.90,5.30) -- (12.80,5.30) -- (12.80,5.40) -- (12.30,5.40) -- (12.30,5.60) -- (11.80,5.60) -- (11.80,5.70) -- (11.60,5.70) -- (11.60,5.80) -- (11.30,5.80) -- (11.30,5.90) -- (11.10,5.90) -- (11.10,6.00) -- (10.80,6.00) -- (10.80,6.10) -- (10.70,6.10) -- (10.70,6.20) -- (10.40,6.20) -- (10.40,6.30) -- (10.20,6.30) -- (10.20,6.40) -- (10.10,6.40) -- (10.10,6.50) -- (9.80,6.50) -- (9.80,6.60) -- (9.70,6.60) -- (9.70,6.70) -- (9.60,6.70) -- (9.60,6.80) -- (9.30,6.80) -- (9.30,6.90) -- (8.90,6.90) -- (8.90,7.00) -- (8.70,7.00) -- (8.70,7.10) -- (8.30,7.10) -- (8.30,7.20) -- (8.10,7.20) -- (8.10,7.30) -- (7.90,7.30) -- (7.90,7.40) -- (7.60,7.40) -- (7.60,7.50) -- (7.50,7.50);
\draw[thick,draw=blue!0!red](30.30,0.00) -- (30.30,0.10) -- (28.00,0.10) -- (28.00,0.20) -- (26.80,0.20) -- (26.80,0.30) -- (25.90,0.30) -- (25.90,0.40) -- (25.40,0.40) -- (25.40,0.50) -- (24.40,0.50) -- (24.40,0.60) -- (23.80,0.60) -- (23.80,0.70) -- (22.70,0.70) -- (22.70,0.80) -- (21.50,0.80) -- (21.50,0.90) -- (21.20,0.90) -- (21.20,1.00) -- (21.00,1.00) -- (21.00,1.10) -- (20.30,1.10) -- (20.30,1.20) -- (20.20,1.20) -- (20.20,1.30) -- (19.80,1.30) -- (19.80,1.40) -- (19.20,1.40) -- (19.20,1.50) -- (18.20,1.50) -- (18.20,1.60) -- (18.00,1.60) -- (18.00,1.70) -- (17.40,1.70) -- (17.40,1.80) -- (17.10,1.80) -- (17.10,1.90) -- (16.10,1.90) -- (16.10,2.00) -- (15.00,2.00) -- (15.00,2.10) -- (14.30,2.10) -- (14.30,2.20) -- (14.00,2.20) -- (14.00,2.30) -- (13.70,2.30) -- (13.70,2.40) -- (13.30,2.40) -- (13.30,2.50) -- (13.00,2.50) -- (13.00,2.60) -- (12.80,2.60) -- (12.80,2.70) -- (12.30,2.70) -- (12.30,2.80) -- (11.80,2.80) -- (11.80,2.90) -- (10.80,2.90) -- (10.80,3.00) -- (10.70,3.00) -- (10.70,3.10) -- (9.90,3.10) -- (9.90,3.20) -- (9.60,3.20) -- (9.60,3.30) -- (9.30,3.30) -- (9.30,3.40) -- (9.10,3.40) -- (9.10,3.50) -- (8.10,3.50) -- (8.10,3.60) -- (7.40,3.60) -- (7.40,3.70) -- (3.70,3.70);
%
%
\draw[thick](18.20,18.30) -- (18.20,18.20) -- (18.10,18.20) -- (18.10,18.10) -- (18.00,18.10) -- (18.00,18.00) -- (17.90,18.00) -- (17.90,17.90) -- (17.80,17.90) -- (17.80,17.80) -- (17.70,17.80) -- (17.70,17.70) -- (17.60,17.70) -- (17.60,17.60) -- (17.50,17.60) -- (17.50,17.50) -- (17.40,17.50) -- (17.40,17.40) -- (17.30,17.40) -- (17.30,17.30) -- (17.20,17.30) -- (17.20,17.20) -- (17.10,17.20) -- (17.10,17.10) -- (17.00,17.10) -- (17.00,17.00) -- (16.90,17.00) -- (16.90,16.90) -- (16.80,16.90) -- (16.80,16.80) -- (16.70,16.80) -- (16.70,16.70) -- (16.60,16.70) -- (16.60,16.60) -- (16.50,16.60) -- (16.50,16.50) -- (16.40,16.50) -- (16.40,16.40) -- (16.30,16.40) -- (16.30,16.30) -- (16.20,16.30) -- (16.20,16.20) -- (16.10,16.20) -- (16.10,16.10) -- (16.00,16.10) -- (16.00,16.00) -- (15.90,16.00) -- (15.90,15.90) -- (15.80,15.90) -- (15.80,15.80) -- (15.70,15.80) -- (15.70,15.70) -- (15.60,15.70) -- (15.60,15.60) -- (15.50,15.60) -- (15.50,15.50) -- (15.40,15.50) -- (15.40,15.40) -- (15.30,15.40) -- (15.30,15.30) -- (15.20,15.30) -- (15.20,15.20) -- (15.10,15.20) -- (15.10,15.10) -- (15.00,15.10) -- (15.00,15.00) -- (14.90,15.00) -- (14.90,14.90) -- (14.80,14.90) -- (14.80,14.80) -- (14.70,14.80) -- (14.70,14.70) -- (14.60,14.70) -- (14.60,14.60) -- (14.50,14.60) -- (14.50,14.50) -- (14.40,14.50) -- (14.40,14.40) -- (14.30,14.40) -- (14.30,14.30) -- (14.20,14.30) -- (14.20,14.20) -- (14.10,14.20) -- (14.10,14.10) -- (14.00,14.10) -- (14.00,14.00) -- (13.90,14.00) -- (13.90,13.90) -- (13.80,13.90) -- (13.80,13.80) -- (13.70,13.80) -- (13.70,13.70) -- (13.60,13.70) -- (13.60,13.60) -- (13.50,13.60) -- (13.50,13.50) -- (13.40,13.50) -- (13.40,13.40) -- (13.30,13.40) -- (13.30,13.30) -- (13.20,13.30) -- (13.20,13.20) -- (13.10,13.20) -- (13.10,13.10) -- (13.00,13.10) -- (13.00,13.00) -- (12.90,13.00) -- (12.90,12.90) -- (12.80,12.90) -- (12.80,12.80) -- (12.70,12.80) -- (12.70,12.70) -- (12.60,12.70) -- (12.60,12.60) -- (12.50,12.60) -- (12.50,12.50) -- (12.40,12.50) -- (12.40,12.40) -- (12.30,12.40) -- (12.30,12.30) -- (12.20,12.30) -- (12.20,12.20) -- (12.10,12.20) -- (12.10,12.10) -- (12.00,12.10) -- (12.00,12.00) -- (11.90,12.00) -- (11.90,11.90) -- (11.80,11.90) -- (11.80,11.80) -- (11.70,11.80) -- (11.70,11.70) -- (11.60,11.70) -- (11.60,11.60) -- (11.50,11.60) -- (11.50,11.50) -- (11.40,11.50) -- (11.40,11.40) -- (11.30,11.40) -- (11.30,11.30) -- (11.20,11.30) -- (11.20,11.20) -- (11.10,11.20) -- (11.10,11.10) -- (11.00,11.10) -- (11.00,11.00) -- (10.90,11.00) -- (10.90,10.90) -- (10.80,10.90) -- (10.80,10.80) -- (10.70,10.80) -- (10.70,10.70) -- (10.60,10.70) -- (10.60,10.60) -- (10.50,10.60) -- (10.50,10.50) -- (10.40,10.50) -- (10.40,10.40) -- (10.30,10.40) -- (10.30,10.30) -- (10.20,10.30) -- (10.20,10.20) -- (10.10,10.20) -- (10.10,10.10) -- (10.00,10.10) -- (10.00,10.00) -- (9.90,10.00) -- (9.90,9.90) -- (9.80,9.90) -- (9.80,9.80) -- (9.70,9.80) -- (9.70,9.70) -- (9.60,9.70) -- (9.60,9.60) -- (9.50,9.60) -- (9.50,9.50) -- (9.40,9.50) -- (9.40,9.40) -- (9.30,9.40) -- (9.30,9.30) -- (9.20,9.30) -- (9.20,9.20) -- (9.10,9.20) -- (9.10,9.10) -- (9.00,9.10) -- (9.00,9.00) -- (8.90,9.00) -- (8.90,8.90) -- (8.80,8.90) -- (8.80,8.80) -- (8.70,8.80) -- (8.70,8.70) -- (8.60,8.70) -- (8.60,8.60) -- (8.50,8.60) -- (8.50,8.50) -- (8.40,8.50) -- (8.40,8.40) -- (8.30,8.40) -- (8.30,8.30) -- (8.20,8.30) -- (8.20,8.20) -- (8.10,8.20) -- (8.10,8.10) -- (8.00,8.10) -- (8.00,8.00) -- (7.90,8.00) -- (7.90,7.90) -- (7.80,7.90) -- (7.80,7.80) -- (7.70,7.80) -- (7.70,7.70) -- (7.60,7.70) -- (7.60,7.60) -- (7.50,7.60) -- (7.50,7.50) -- (7.40,7.50) -- (7.40,7.40) -- (7.30,7.40) -- (7.30,7.30) -- (7.20,7.30) -- (7.20,7.20) -- (7.10,7.20) -- (7.10,7.10) -- (7.00,7.10) -- (7.00,7.00) -- (6.90,7.00) -- (6.90,6.90) -- (6.80,6.90) -- (6.80,6.80) -- (6.70,6.80) -- (6.70,6.70) -- (6.60,6.70) -- (6.60,6.60) -- (6.50,6.60) -- (6.50,6.50) -- (6.40,6.50) -- (6.40,6.40) -- (6.30,6.40) -- (6.30,6.30) -- (6.20,6.30) -- (6.20,6.20) -- (6.10,6.20) -- (6.10,6.10) -- (6.00,6.10) -- (6.00,6.00) -- (5.90,6.00) -- (5.90,5.90) -- (5.80,5.90) -- (5.80,5.80) -- (5.70,5.80) -- (5.70,5.70) -- (5.60,5.70) -- (5.60,5.60) -- (5.50,5.60) -- (5.50,5.50) -- (5.40,5.50) -- (5.40,5.40) -- (5.30,5.40) -- (5.30,5.30) -- (5.20,5.30) -- (5.20,5.20) -- (5.10,5.20) -- (5.10,5.10) -- (5.00,5.10) -- (5.00,5.00) -- (4.90,5.00) -- (4.90,4.90) -- (4.80,4.90) -- (4.80,4.80) -- (4.70,4.80) -- (4.70,4.70) -- (4.60,4.70) -- (4.60,4.60) -- (4.50,4.60) -- (4.50,4.50) -- (4.40,4.50) -- (4.40,4.40) -- (4.30,4.40) -- (4.30,4.30) -- (4.20,4.30) -- (4.20,4.20) -- (4.10,4.20) -- (4.10,4.10) -- (4.00,4.10) -- (4.00,4.00) -- (3.90,4.00) -- (3.90,3.90) -- (3.80,3.90) -- (3.80,3.80) -- (3.70,3.80) -- (3.70,3.70) -- (3.60,3.70) -- (3.60,3.60) -- (3.50,3.60) -- (3.50,3.50) -- (3.40,3.50) -- (3.40,3.40) -- (3.30,3.40) -- (3.30,3.30) -- (3.20,3.30) -- (3.20,3.20) -- (3.10,3.20) -- (3.10,3.10) -- (3.00,3.10) -- (3.00,3.00) -- (2.90,3.00) -- (2.90,2.90) -- (2.80,2.90) -- (2.80,2.80) -- (2.70,2.80) -- (2.70,2.70) -- (2.60,2.70) -- (2.60,2.60) -- (2.50,2.60) -- (2.50,2.50) -- (2.40,2.50) -- (2.40,2.40) -- (2.30,2.40) -- (2.30,2.30) -- (2.20,2.30) -- (2.20,2.20) -- (2.10,2.20) -- (2.10,2.10) -- (2.00,2.10) -- (2.00,2.00) -- (1.90,2.00) -- (1.90,1.90) -- (1.80,1.90) -- (1.80,1.80) -- (1.70,1.80) -- (1.70,1.70) -- (1.60,1.70) -- (1.60,1.60) -- (1.50,1.60) -- (1.50,1.50) -- (1.40,1.50) -- (1.40,1.40) -- (1.30,1.40) -- (1.30,1.30) -- (1.20,1.30) -- (1.20,1.20) -- (1.10,1.20) -- (1.10,1.10) -- (1.00,1.10) -- (1.00,1.00) -- (0.90,1.00) -- (0.90,0.90) -- (0.80,0.90) -- (0.80,0.80) -- (0.70,0.80) -- (0.70,0.70) -- (0.60,0.70) -- (0.60,0.60) -- (0.50,0.60) -- (0.50,0.50) -- (0.40,0.50) -- (0.40,0.40) -- (0.30,0.40) -- (0.30,0.30) -- (0.20,0.30) -- (0.20,0.20) -- (0.10,0.20) -- (0.10,0.10) -- (0.00,0.10) -- (0.00,0.00) -- (65.90,0.00) -- (65.90,0.10) -- (62.90,0.10) -- (62.90,0.20) -- (61.10,0.20) -- (61.10,0.30) -- (60.70,0.30) -- (60.70,0.40) -- (59.80,0.40) -- (59.80,0.50) -- (59.60,0.50) -- (59.60,0.60) -- (58.10,0.60) -- (58.10,0.70) -- (57.90,0.70) -- (57.90,0.80) -- (57.20,0.80) -- (57.20,0.90) -- (56.60,0.90) -- (56.60,1.00) -- (56.00,1.00) -- (56.00,1.10) -- (55.50,1.10) -- (55.50,1.20) -- (54.70,1.20) -- (54.70,1.30) -- (54.40,1.30) -- (54.40,1.40) -- (53.20,1.40) -- (53.20,1.50) -- (53.10,1.50) -- (53.10,1.60) -- (52.70,1.60) -- (52.70,1.70) -- (52.10,1.70) -- (52.10,1.80) -- (51.70,1.80) -- (51.70,1.90) -- (51.40,1.90) -- (51.40,2.00) -- (51.20,2.00) -- (51.20,2.10) -- (50.80,2.10) -- (50.80,2.20) -- (50.20,2.20) -- (50.20,2.30) -- (49.40,2.30) -- (49.40,2.40) -- (49.30,2.40) -- (49.30,2.50) -- (48.70,2.50) -- (48.70,2.60) -- (48.50,2.60) -- (48.50,2.70) -- (48.00,2.70) -- (48.00,2.80) -- (47.70,2.80) -- (47.70,2.90) -- (47.40,2.90) -- (47.40,3.00) -- (46.90,3.00) -- (46.90,3.10) -- (46.70,3.10) -- (46.70,3.20) -- (46.40,3.20) -- (46.40,3.30) -- (45.80,3.30) -- (45.80,3.40) -- (45.40,3.40) -- (45.40,3.50) -- (45.30,3.50) -- (45.30,3.60) -- (45.00,3.60) -- (45.00,3.70) -- (44.50,3.70) -- (44.50,3.80) -- (44.00,3.80) -- (44.00,3.90) -- (43.80,3.90) -- (43.80,4.00) -- (43.50,4.00) -- (43.50,4.10) -- (43.10,4.10) -- (43.10,4.20) -- (42.50,4.20) -- (42.50,4.30) -- (42.30,4.30) -- (42.30,4.40) -- (42.10,4.40) -- (42.10,4.50) -- (41.80,4.50) -- (41.80,4.60) -- (41.70,4.60) -- (41.70,4.70) -- (41.50,4.70) -- (41.50,4.80) -- (41.30,4.80) -- (41.30,4.90) -- (41.00,4.90) -- (41.00,5.00) -- (40.30,5.00) -- (40.30,5.20) -- (39.80,5.20) -- (39.80,5.30) -- (39.60,5.30) -- (39.60,5.40) -- (39.50,5.40) -- (39.50,5.50) -- (39.20,5.50) -- (39.20,5.60) -- (38.50,5.60) -- (38.50,5.70) -- (38.30,5.70) -- (38.30,5.80) -- (38.10,5.80) -- (38.10,5.90) -- (37.80,5.90) -- (37.80,6.00) -- (37.70,6.00) -- (37.70,6.20) -- (37.40,6.20) -- (37.40,6.30) -- (37.10,6.30) -- (37.10,6.40) -- (37.00,6.40) -- (37.00,6.50) -- (36.90,6.50) -- (36.90,6.60) -- (36.60,6.60) -- (36.60,6.70) -- (36.30,6.70) -- (36.30,6.80) -- (35.90,6.80) -- (35.90,7.00) -- (35.40,7.00) -- (35.40,7.10) -- (35.10,7.10) -- (35.10,7.20) -- (35.00,7.20) -- (35.00,7.30) -- (34.80,7.30) -- (34.80,7.40) -- (34.70,7.40) -- (34.70,7.50) -- (34.30,7.50) -- (34.30,7.60) -- (34.10,7.60) -- (34.10,7.70) -- (33.80,7.70) -- (33.80,7.80) -- (33.70,7.80) -- (33.70,7.90) -- (33.50,7.90) -- (33.50,8.00) -- (33.40,8.00) -- (33.40,8.10) -- (33.20,8.10) -- (33.20,8.20) -- (32.90,8.20) -- (32.90,8.30) -- (32.40,8.30) -- (32.40,8.40) -- (32.30,8.40) -- (32.30,8.60) -- (32.10,8.60) -- (32.10,8.70) -- (31.80,8.70) -- (31.80,8.80) -- (31.70,8.80) -- (31.70,8.90) -- (31.30,8.90) -- (31.30,9.10) -- (30.90,9.10) -- (30.90,9.20) -- (30.80,9.20) -- (30.80,9.30) -- (30.60,9.30) -- (30.60,9.40) -- (30.40,9.40) -- (30.40,9.50) -- (30.30,9.50) -- (30.30,9.60) -- (30.10,9.60) -- (30.10,9.70) -- (29.80,9.70) -- (29.80,9.80) -- (29.60,9.80) -- (29.60,9.90) -- (29.50,9.90) -- (29.50,10.00) -- (29.40,10.00) -- (29.40,10.10) -- (29.10,10.10) -- (29.10,10.30) -- (28.90,10.30) -- (28.90,10.40) -- (28.80,10.40) -- (28.80,10.50) -- (28.50,10.50) -- (28.50,10.60) -- (28.40,10.60) -- (28.40,10.70) -- (28.20,10.70) -- (28.20,10.80) -- (28.00,10.80) -- (28.00,10.90) -- (27.90,10.90) -- (27.90,11.00) -- (27.70,11.00) -- (27.70,11.10) -- (27.60,11.10) -- (27.60,11.20) -- (27.40,11.20) -- (27.40,11.30) -- (27.30,11.30) -- (27.30,11.40) -- (27.00,11.40) -- (27.00,11.50) -- (26.90,11.50) -- (26.90,11.60) -- (26.80,11.60) -- (26.80,11.70) -- (26.60,11.70) -- (26.60,11.90) -- (26.40,11.90) -- (26.40,12.00) -- (26.20,12.00) -- (26.20,12.10) -- (26.00,12.10) -- (26.00,12.20) -- (25.60,12.20) -- (25.60,12.30) -- (25.40,12.30) -- (25.40,12.40) -- (25.30,12.40) -- (25.30,12.60) -- (25.10,12.60) -- (25.10,12.70) -- (24.90,12.70) -- (24.90,12.80) -- (24.50,12.80) -- (24.50,13.00) -- (24.40,13.00) -- (24.40,13.10) -- (24.30,13.10) -- (24.30,13.40) -- (24.20,13.40) -- (24.20,13.50) -- (23.80,13.50) -- (23.80,13.60) -- (23.60,13.60) -- (23.60,13.70) -- (23.40,13.70) -- (23.40,13.80) -- (23.30,13.80) -- (23.30,13.90) -- (23.10,13.90) -- (23.10,14.00) -- (23.00,14.00) -- (23.00,14.20) -- (22.90,14.20) -- (22.90,14.30) -- (22.50,14.30) -- (22.50,14.50) -- (22.30,14.50) -- (22.30,14.70) -- (22.20,14.70) -- (22.20,14.80) -- (22.10,14.80) -- (22.10,15.00) -- (21.80,15.00) -- (21.80,15.10) -- (21.60,15.10) -- (21.60,15.30) -- (21.50,15.30) -- (21.50,15.40) -- (21.40,15.40) -- (21.40,15.60) -- (21.20,15.60) -- (21.20,15.70) -- (20.90,15.70) -- (20.90,15.80) -- (20.80,15.80) -- (20.80,15.90) -- (20.70,15.90) -- (20.70,16.00) -- (20.60,16.00) -- (20.60,16.10) -- (20.50,16.10) -- (20.50,16.20) -- (20.40,16.20) -- (20.40,16.30) -- (20.30,16.30) -- (20.30,16.40) -- (20.20,16.40) -- (20.20,16.50) -- (20.00,16.50) -- (20.00,16.60) -- (19.90,16.60) -- (19.90,16.70) -- (19.80,16.70) -- (19.80,16.80) -- (19.70,16.80) -- (19.70,16.90) -- (19.60,16.90) -- (19.60,17.00) -- (19.50,17.00) -- (19.50,17.30) -- (19.30,17.30) -- (19.30,17.40) -- (19.20,17.40) -- (19.20,17.50) -- (19.10,17.50) -- (19.10,17.60) -- (19.00,17.60) -- (19.00,17.70) -- (18.90,17.70) -- (18.90,17.80) -- (18.80,17.80) -- (18.80,17.90) -- (18.70,17.90) -- (18.70,18.00) -- (18.60,18.00) -- (18.60,18.10) -- (18.50,18.10) -- (18.50,18.20) -- (18.40,18.20) -- (18.40,18.30) -- cycle;
 
 
 %
 %
 %
 %
 
 \begin{scope}[scale=15]
 \draw[blue,->] (0,0) -- (4.7,0) node[anchor=west]{\textcolor{blue}{$x$}};
 \draw[blue,->] (0,0) -- (0,1.5) node[anchor=south]{\textcolor{blue}{$y$}};
 \foreach \y in {1, 2,3,4}
 \draw[blue,thick] (\y cm, 0) ++(0,2pt) -- ++(0,-4pt) node[anchor=north] {\tiny \textcolor{blue}{$\y$}};
 \foreach \y in {1}
 \draw[blue,thick] (0,\y cm) ++(2pt,0) -- ++(-4pt,0) node[anchor=east] {\tiny \textcolor{blue}{$\y$}};
 \end{scope}
 
 
\end{tikzpicture}
\end{document}
%


==> FIGURES/level_curves-100.tex <==
\documentclass[minimal.tex]{subfiles}
 \begin{document}
 \begin{tikzpicture}[scale=0.03]
%
%
%
%
\draw[draw=none,fill={rgb:blue!100!red,1;white,10}](197,198) -- (197,197) -- (196,197) -- (196,196) -- (195,196) -- (195,195) -- (194,195) -- (194,194) -- (193,194) -- (193,193) -- (192,193) -- (192,192) -- (191,192) -- (191,191) -- (190,191) -- (190,190) -- (189,190) -- (189,189) -- (188,189) -- (188,188) -- (187,188) -- (187,187) -- (186,187) -- (186,186) -- (185,186) -- (185,185) -- (184,185) -- (184,184) -- (183,184) -- (183,183) -- (182,183) -- (182,182) -- (181,182) -- (181,181) -- (180,181) -- (180,180) -- (179,180) -- (179,179) -- (178,179) -- (178,178) -- (177,178) -- (177,177) -- (176,177) -- (176,176) -- (175,176) -- (175,175) -- (174,175) -- (174,174) -- (173,174) -- (173,173) -- (172,173) -- (172,172) -- (171,172) -- (171,171) -- (170,171) -- (170,170) -- (169,170) -- (169,169) -- (168,169) -- (168,168) -- (167,168) -- (167,167) -- (166,167) -- (166,166) -- (165,166) -- (165,165) -- (164,165) -- (164,164) -- (163,164) -- (163,163) -- (162,163) -- (162,162) -- (161,162) -- (161,161) -- (160,161) -- (160,160) -- (159,160) -- (159,159) -- (158,159) -- (158,158) -- (157,158) -- (157,157) -- (156,157) -- (156,156) -- (155,156) -- (155,155) -- (154,155) -- (154,154) -- (153,154) -- (153,153) -- (152,153) -- (152,152) -- (151,152) -- (151,151) -- (150,151) -- (150,150) -- (149,150) -- (149,149) -- (148,149) -- (148,148) -- (147,148) -- (147,147) -- (146,147) -- (146,146) -- (145,146) -- (145,145) -- (144,145) -- (144,144) -- (143,144) -- (143,143) -- (142,143) -- (142,142) -- (141,142) -- (141,141) -- (140,141) -- (140,140) -- (139,140) -- (139,139) -- (138,139) -- (138,138) -- (137,138) -- (137,137) -- (136,137) -- (136,136) -- (135,136) -- (135,135) -- (134,135) -- (134,134) -- (133,134) -- (133,133) -- (132,133) -- (132,132) -- (131,132) -- (131,131) -- (130,131) -- (130,130) -- (129,130) -- (129,129) -- (128,129) -- (128,128) -- (127,128) -- (127,127) -- (126,127) -- (126,126) -- (125,126) -- (125,125) -- (124,125) -- (124,124) -- (123,124) -- (123,123) -- (122,123) -- (122,122) -- (121,122) -- (121,121) -- (120,121) -- (120,120) -- (119,120) -- (119,119) -- (118,119) -- (118,118) -- (117,118) -- (117,117) -- (116,117) -- (116,116) -- (115,116) -- (115,115) -- (114,115) -- (114,114) -- (113,114) -- (113,113) -- (112,113) -- (112,112) -- (111,112) -- (111,111) -- (110,111) -- (110,110) -- (109,110) -- (109,109) -- (108,109) -- (108,108) -- (107,108) -- (107,107) -- (106,107) -- (106,106) -- (105,106) -- (105,105) -- (104,105) -- (104,104) -- (103,104) -- (103,103) -- (102,103) -- (102,102) -- (101,102) -- (101,101) -- (100,101) -- (100,100) -- (99,100) -- (99,99) -- (98,99) -- (98,98) -- (97,98) -- (97,97) -- (96,97) -- (96,96) -- (95,96) -- (95,95) -- (94,95) -- (94,94) -- (93,94) -- (93,93) -- (92,93) -- (92,92) -- (91,92) -- (91,91) -- (90,91) -- (90,90) -- (89,90) -- (89,89) -- (88,89) -- (88,88) -- (87,88) -- (87,87) -- (86,87) -- (86,86) -- (85,86) -- (85,85) -- (84,85) -- (84,84) -- (83,84) -- (83,83) -- (82,83) -- (82,82) -- (81,82) -- (81,81) -- (80,81) -- (80,80) -- (79,80) -- (79,79) -- (78,79) -- (78,78) -- (77,78) -- (77,77) -- (76,77) -- (76,76) -- (75,76) -- (75,75) -- (74,75) -- (74,74) -- (73,74) -- (73,73) -- (72,73) -- (72,72) -- (71,72) -- (71,71) -- (70,71) -- (70,70) -- (69,70) -- (69,69) -- (68,69) -- (68,68) -- (67,68) -- (67,67) -- (66,67) -- (66,66) -- (65,66) -- (65,65) -- (64,65) -- (64,64) -- (63,64) -- (63,63) -- (62,63) -- (62,62) -- (61,62) -- (61,61) -- (60,61) -- (60,60) -- (59,60) -- (59,59) -- (58,59) -- (58,58) -- (57,58) -- (57,57) -- (56,57) -- (56,56) -- (55,56) -- (55,55) -- (54,55) -- (54,54) -- (53,54) -- (53,53) -- (52,53) -- (52,52) -- (51,52) -- (51,51) -- (50,51) -- (50,50) -- (49,50) -- (49,49) -- (48,49) -- (48,48) -- (47,48) -- (47,47) -- (46,47) -- (46,46) -- (45,46) -- (45,45) -- (44,45) -- (44,44) -- (43,44) -- (43,43) -- (42,43) -- (42,42) -- (41,42) -- (41,41) -- (40,41) -- (40,40) -- (39,40) -- (39,39) -- (38,39) -- (38,38) -- (37,38) -- (37,37) -- (36,37) -- (36,36) -- (35,36) -- (35,35) -- (34,35) -- (34,34) -- (33,34) -- (33,33) -- (32,33) -- (32,32) -- (31,32) -- (31,31) -- (30,31) -- (30,30) -- (29,30) -- (29,29) -- (28,29) -- (28,28) -- (27,28) -- (27,27) -- (26,27) -- (26,26) -- (25,26) -- (25,25) -- (24,25) -- (24,24) -- (23,24) -- (23,23) -- (22,23) -- (22,22) -- (21,22) -- (21,21) -- (20,21) -- (20,20) -- (19,20) -- (19,19) -- (18,19) -- (18,18) -- (17,18) -- (17,17) -- (16,17) -- (16,16) -- (15,16) -- (15,15) -- (14,15) -- (14,14) -- (13,14) -- (13,13) -- (12,13) -- (12,12) -- (11,12) -- (11,11) -- (10,11) -- (10,10) -- (9,10) -- (9,9) -- (8,9) -- (8,8) -- (7,8) -- (7,7) -- (6,7) -- (6,6) -- (5,6) -- (5,5) -- (4,5) -- (4,4) -- (3,4) -- (3,3) -- (2,3) -- (2,2) -- (1,2) -- (1,1) -- (0,1) -- (0,0) -- (349,0) -- (349,99) -- (248,99) -- (248,198) -- cycle;
\draw[very thick,draw=blue!100!red](349,0) -- (349,99) -- (248,99) -- (248,198) -- (198,198);
%
%
\draw[draw=none,fill={rgb:blue!80!red,1;white,10}](177,178) -- (177,177) -- (176,177) -- (176,176) -- (175,176) -- (175,175) -- (174,175) -- (174,174) -- (173,174) -- (173,173) -- (172,173) -- (172,172) -- (171,172) -- (171,171) -- (170,171) -- (170,170) -- (169,170) -- (169,169) -- (168,169) -- (168,168) -- (167,168) -- (167,167) -- (166,167) -- (166,166) -- (165,166) -- (165,165) -- (164,165) -- (164,164) -- (163,164) -- (163,163) -- (162,163) -- (162,162) -- (161,162) -- (161,161) -- (160,161) -- (160,160) -- (159,160) -- (159,159) -- (158,159) -- (158,158) -- (157,158) -- (157,157) -- (156,157) -- (156,156) -- (155,156) -- (155,155) -- (154,155) -- (154,154) -- (153,154) -- (153,153) -- (152,153) -- (152,152) -- (151,152) -- (151,151) -- (150,151) -- (150,150) -- (149,150) -- (149,149) -- (148,149) -- (148,148) -- (147,148) -- (147,147) -- (146,147) -- (146,146) -- (145,146) -- (145,145) -- (144,145) -- (144,144) -- (143,144) -- (143,143) -- (142,143) -- (142,142) -- (141,142) -- (141,141) -- (140,141) -- (140,140) -- (139,140) -- (139,139) -- (138,139) -- (138,138) -- (137,138) -- (137,137) -- (136,137) -- (136,136) -- (135,136) -- (135,135) -- (134,135) -- (134,134) -- (133,134) -- (133,133) -- (132,133) -- (132,132) -- (131,132) -- (131,131) -- (130,131) -- (130,130) -- (129,130) -- (129,129) -- (128,129) -- (128,128) -- (127,128) -- (127,127) -- (126,127) -- (126,126) -- (125,126) -- (125,125) -- (124,125) -- (124,124) -- (123,124) -- (123,123) -- (122,123) -- (122,122) -- (121,122) -- (121,121) -- (120,121) -- (120,120) -- (119,120) -- (119,119) -- (118,119) -- (118,118) -- (117,118) -- (117,117) -- (116,117) -- (116,116) -- (115,116) -- (115,115) -- (114,115) -- (114,114) -- (113,114) -- (113,113) -- (112,113) -- (112,112) -- (111,112) -- (111,111) -- (110,111) -- (110,110) -- (109,110) -- (109,109) -- (108,109) -- (108,108) -- (107,108) -- (107,107) -- (106,107) -- (106,106) -- (105,106) -- (105,105) -- (104,105) -- (104,104) -- (103,104) -- (103,103) -- (102,103) -- (102,102) -- (101,102) -- (101,101) -- (100,101) -- (100,100) -- (99,100) -- (99,99) -- (98,99) -- (98,98) -- (97,98) -- (97,97) -- (96,97) -- (96,96) -- (95,96) -- (95,95) -- (94,95) -- (94,94) -- (93,94) -- (93,93) -- (92,93) -- (92,92) -- (91,92) -- (91,91) -- (90,91) -- (90,90) -- (89,90) -- (89,89) -- (88,89) -- (88,88) -- (87,88) -- (87,87) -- (86,87) -- (86,86) -- (85,86) -- (85,85) -- (84,85) -- (84,84) -- (83,84) -- (83,83) -- (82,83) -- (82,82) -- (81,82) -- (81,81) -- (80,81) -- (80,80) -- (79,80) -- (79,79) -- (78,79) -- (78,78) -- (77,78) -- (77,77) -- (76,77) -- (76,76) -- (75,76) -- (75,75) -- (74,75) -- (74,74) -- (73,74) -- (73,73) -- (72,73) -- (72,72) -- (71,72) -- (71,71) -- (70,71) -- (70,70) -- (69,70) -- (69,69) -- (68,69) -- (68,68) -- (67,68) -- (67,67) -- (66,67) -- (66,66) -- (65,66) -- (65,65) -- (64,65) -- (64,64) -- (63,64) -- (63,63) -- (62,63) -- (62,62) -- (61,62) -- (61,61) -- (60,61) -- (60,60) -- (59,60) -- (59,59) -- (58,59) -- (58,58) -- (57,58) -- (57,57) -- (56,57) -- (56,56) -- (55,56) -- (55,55) -- (54,55) -- (54,54) -- (53,54) -- (53,53) -- (52,53) -- (52,52) -- (51,52) -- (51,51) -- (50,51) -- (50,50) -- (49,50) -- (49,49) -- (48,49) -- (48,48) -- (47,48) -- (47,47) -- (46,47) -- (46,46) -- (45,46) -- (45,45) -- (44,45) -- (44,44) -- (43,44) -- (43,43) -- (42,43) -- (42,42) -- (41,42) -- (41,41) -- (40,41) -- (40,40) -- (39,40) -- (39,39) -- (38,39) -- (38,38) -- (37,38) -- (37,37) -- (36,37) -- (36,36) -- (35,36) -- (35,35) -- (34,35) -- (34,34) -- (33,34) -- (33,33) -- (32,33) -- (32,32) -- (31,32) -- (31,31) -- (30,31) -- (30,30) -- (29,30) -- (29,29) -- (28,29) -- (28,28) -- (27,28) -- (27,27) -- (26,27) -- (26,26) -- (25,26) -- (25,25) -- (24,25) -- (24,24) -- (23,24) -- (23,23) -- (22,23) -- (22,22) -- (21,22) -- (21,21) -- (20,21) -- (20,20) -- (19,20) -- (19,19) -- (18,19) -- (18,18) -- (17,18) -- (17,17) -- (16,17) -- (16,16) -- (15,16) -- (15,15) -- (14,15) -- (14,14) -- (13,14) -- (13,13) -- (12,13) -- (12,12) -- (11,12) -- (11,11) -- (10,11) -- (10,10) -- (9,10) -- (9,9) -- (8,9) -- (8,8) -- (7,8) -- (7,7) -- (6,7) -- (6,6) -- (5,6) -- (5,5) -- (4,5) -- (4,4) -- (3,4) -- (3,3) -- (2,3) -- (2,2) -- (1,2) -- (1,1) -- (0,1) -- (0,0) -- (349,0) -- (349,4) -- (348,4) -- (348,8) -- (347,8) -- (347,12) -- (346,12) -- (346,13) -- (345,13) -- (345,15) -- (344,15) -- (344,17) -- (343,17) -- (343,19) -- (342,19) -- (342,21) -- (340,21) -- (340,22) -- (339,22) -- (339,25) -- (337,25) -- (337,26) -- (336,26) -- (336,27) -- (335,27) -- (335,29) -- (334,29) -- (334,30) -- (333,30) -- (333,31) -- (331,31) -- (331,32) -- (329,32) -- (329,34) -- (327,34) -- (327,38) -- (326,38) -- (326,40) -- (324,40) -- (324,42) -- (322,42) -- (322,43) -- (321,43) -- (321,44) -- (320,44) -- (320,45) -- (319,45) -- (319,46) -- (316,46) -- (316,48) -- (314,48) -- (314,50) -- (312,50) -- (312,51) -- (311,51) -- (311,52) -- (309,52) -- (309,53) -- (308,53) -- (308,55) -- (307,55) -- (307,56) -- (305,56) -- (305,57) -- (304,57) -- (304,58) -- (302,58) -- (302,60) -- (301,60) -- (301,61) -- (298,61) -- (298,62) -- (297,62) -- (297,63) -- (295,63) -- (295,65) -- (294,65) -- (294,67) -- (293,67) -- (293,68) -- (291,68) -- (291,70) -- (290,70) -- (290,71) -- (286,71) -- (286,73) -- (285,73) -- (285,74) -- (281,74) -- (281,76) -- (279,76) -- (279,77) -- (278,77) -- (278,78) -- (277,78) -- (277,79) -- (276,79) -- (276,80) -- (274,80) -- (274,81) -- (272,81) -- (272,83) -- (269,83) -- (269,84) -- (268,84) -- (268,85) -- (266,85) -- (266,86) -- (265,86) -- (265,87) -- (264,87) -- (264,88) -- (262,88) -- (262,89) -- (259,89) -- (259,90) -- (257,90) -- (257,91) -- (256,91) -- (256,92) -- (253,92) -- (253,94) -- (250,94) -- (250,96) -- (249,96) -- (249,98) -- (247,98) -- (247,99) -- (246,99) -- (246,100) -- (244,100) -- (244,101) -- (243,101) -- (243,104) -- (241,104) -- (241,107) -- (240,107) -- (240,108) -- (239,108) -- (239,109) -- (238,109) -- (238,111) -- (236,111) -- (236,114) -- (234,114) -- (234,117) -- (233,117) -- (233,118) -- (232,118) -- (232,120) -- (230,120) -- (230,121) -- (229,121) -- (229,122) -- (228,122) -- (228,123) -- (227,123) -- (227,124) -- (226,124) -- (226,126) -- (225,126) -- (225,127) -- (223,127) -- (223,129) -- (222,129) -- (222,130) -- (220,130) -- (220,133) -- (219,133) -- (219,134) -- (218,134) -- (218,135) -- (217,135) -- (217,137) -- (216,137) -- (216,138) -- (215,138) -- (215,139) -- (214,139) -- (214,140) -- (213,140) -- (213,141) -- (212,141) -- (212,143) -- (210,143) -- (210,144) -- (209,144) -- (209,145) -- (208,145) -- (208,147) -- (206,147) -- (206,148) -- (205,148) -- (205,150) -- (204,150) -- (204,151) -- (203,151) -- (203,152) -- (202,152) -- (202,153) -- (200,153) -- (200,158) -- (197,158) -- (197,159) -- (196,159) -- (196,160) -- (195,160) -- (195,161) -- (194,161) -- (194,162) -- (193,162) -- (193,163) -- (192,163) -- (192,164) -- (190,164) -- (190,165) -- (189,165) -- (189,168) -- (187,168) -- (187,170) -- (185,170) -- (185,171) -- (183,171) -- (183,173) -- (182,173) -- (182,174) -- (180,174) -- (180,177) -- (179,177) -- (179,178) -- cycle;
\draw[very thick,draw=blue!80!red](349,0) -- (349,4) -- (348,4) -- (348,8) -- (347,8) -- (347,12) -- (346,12) -- (346,13) -- (345,13) -- (345,15) -- (344,15) -- (344,17) -- (343,17) -- (343,19) -- (342,19) -- (342,21) -- (340,21) -- (340,22) -- (339,22) -- (339,25) -- (337,25) -- (337,26) -- (336,26) -- (336,27) -- (335,27) -- (335,29) -- (334,29) -- (334,30) -- (333,30) -- (333,31) -- (331,31) -- (331,32) -- (329,32) -- (329,34) -- (327,34) -- (327,38) -- (326,38) -- (326,40) -- (324,40) -- (324,42) -- (322,42) -- (322,43) -- (321,43) -- (321,44) -- (320,44) -- (320,45) -- (319,45) -- (319,46) -- (316,46) -- (316,48) -- (314,48) -- (314,50) -- (312,50) -- (312,51) -- (311,51) -- (311,52) -- (309,52) -- (309,53) -- (308,53) -- (308,55) -- (307,55) -- (307,56) -- (305,56) -- (305,57) -- (304,57) -- (304,58) -- (302,58) -- (302,60) -- (301,60) -- (301,61) -- (298,61) -- (298,62) -- (297,62) -- (297,63) -- (295,63) -- (295,65) -- (294,65) -- (294,67) -- (293,67) -- (293,68) -- (291,68) -- (291,70) -- (290,70) -- (290,71) -- (286,71) -- (286,73) -- (285,73) -- (285,74) -- (281,74) -- (281,76) -- (279,76) -- (279,77) -- (278,77) -- (278,78) -- (277,78) -- (277,79) -- (276,79) -- (276,80) -- (274,80) -- (274,81) -- (272,81) -- (272,83) -- (269,83) -- (269,84) -- (268,84) -- (268,85) -- (266,85) -- (266,86) -- (265,86) -- (265,87) -- (264,87) -- (264,88) -- (262,88) -- (262,89) -- (259,89) -- (259,90) -- (257,90) -- (257,91) -- (256,91) -- (256,92) -- (253,92) -- (253,94) -- (250,94) -- (250,96) -- (249,96) -- (249,98) -- (247,98) -- (247,99) -- (246,99) -- (246,100) -- (244,100) -- (244,101) -- (243,101) -- (243,104) -- (241,104) -- (241,107) -- (240,107) -- (240,108) -- (239,108) -- (239,109) -- (238,109) -- (238,111) -- (236,111) -- (236,114) -- (234,114) -- (234,117) -- (233,117) -- (233,118) -- (232,118) -- (232,120) -- (230,120) -- (230,121) -- (229,121) -- (229,122) -- (228,122) -- (228,123) -- (227,123) -- (227,124) -- (226,124) -- (226,126) -- (225,126) -- (225,127) -- (223,127) -- (223,129) -- (222,129) -- (222,130) -- (220,130) -- (220,133) -- (219,133) -- (219,134) -- (218,134) -- (218,135) -- (217,135) -- (217,137) -- (216,137) -- (216,138) -- (215,138) -- (215,139) -- (214,139) -- (214,140) -- (213,140) -- (213,141) -- (212,141) -- (212,143) -- (210,143) -- (210,144) -- (209,144) -- (209,145) -- (208,145) -- (208,147) -- (206,147) -- (206,148) -- (205,148) -- (205,150) -- (204,150) -- (204,151) -- (203,151) -- (203,152) -- (202,152) -- (202,153) -- (200,153) -- (200,158) -- (197,158) -- (197,159) -- (196,159) -- (196,160) -- (195,160) -- (195,161) -- (194,161) -- (194,162) -- (193,162) -- (193,163) -- (192,163) -- (192,164) -- (190,164) -- (190,165) -- (189,165) -- (189,168) -- (187,168) -- (187,170) -- (185,170) -- (185,171) -- (183,171) -- (183,173) -- (182,173) -- (182,174) -- (180,174) -- (180,177) -- (179,177) -- (179,178) -- (178,178);
%
%
\draw[draw=none,fill={rgb:blue!60!red,1;white,10}](148,149) -- (148,148) -- (147,148) -- (147,147) -- (146,147) -- (146,146) -- (145,146) -- (145,145) -- (144,145) -- (144,144) -- (143,144) -- (143,143) -- (142,143) -- (142,142) -- (141,142) -- (141,141) -- (140,141) -- (140,140) -- (139,140) -- (139,139) -- (138,139) -- (138,138) -- (137,138) -- (137,137) -- (136,137) -- (136,136) -- (135,136) -- (135,135) -- (134,135) -- (134,134) -- (133,134) -- (133,133) -- (132,133) -- (132,132) -- (131,132) -- (131,131) -- (130,131) -- (130,130) -- (129,130) -- (129,129) -- (128,129) -- (128,128) -- (127,128) -- (127,127) -- (126,127) -- (126,126) -- (125,126) -- (125,125) -- (124,125) -- (124,124) -- (123,124) -- (123,123) -- (122,123) -- (122,122) -- (121,122) -- (121,121) -- (120,121) -- (120,120) -- (119,120) -- (119,119) -- (118,119) -- (118,118) -- (117,118) -- (117,117) -- (116,117) -- (116,116) -- (115,116) -- (115,115) -- (114,115) -- (114,114) -- (113,114) -- (113,113) -- (112,113) -- (112,112) -- (111,112) -- (111,111) -- (110,111) -- (110,110) -- (109,110) -- (109,109) -- (108,109) -- (108,108) -- (107,108) -- (107,107) -- (106,107) -- (106,106) -- (105,106) -- (105,105) -- (104,105) -- (104,104) -- (103,104) -- (103,103) -- (102,103) -- (102,102) -- (101,102) -- (101,101) -- (100,101) -- (100,100) -- (99,100) -- (99,99) -- (98,99) -- (98,98) -- (97,98) -- (97,97) -- (96,97) -- (96,96) -- (95,96) -- (95,95) -- (94,95) -- (94,94) -- (93,94) -- (93,93) -- (92,93) -- (92,92) -- (91,92) -- (91,91) -- (90,91) -- (90,90) -- (89,90) -- (89,89) -- (88,89) -- (88,88) -- (87,88) -- (87,87) -- (86,87) -- (86,86) -- (85,86) -- (85,85) -- (84,85) -- (84,84) -- (83,84) -- (83,83) -- (82,83) -- (82,82) -- (81,82) -- (81,81) -- (80,81) -- (80,80) -- (79,80) -- (79,79) -- (78,79) -- (78,78) -- (77,78) -- (77,77) -- (76,77) -- (76,76) -- (75,76) -- (75,75) -- (74,75) -- (74,74) -- (73,74) -- (73,73) -- (72,73) -- (72,72) -- (71,72) -- (71,71) -- (70,71) -- (70,70) -- (69,70) -- (69,69) -- (68,69) -- (68,68) -- (67,68) -- (67,67) -- (66,67) -- (66,66) -- (65,66) -- (65,65) -- (64,65) -- (64,64) -- (63,64) -- (63,63) -- (62,63) -- (62,62) -- (61,62) -- (61,61) -- (60,61) -- (60,60) -- (59,60) -- (59,59) -- (58,59) -- (58,58) -- (57,58) -- (57,57) -- (56,57) -- (56,56) -- (55,56) -- (55,55) -- (54,55) -- (54,54) -- (53,54) -- (53,53) -- (52,53) -- (52,52) -- (51,52) -- (51,51) -- (50,51) -- (50,50) -- (49,50) -- (49,49) -- (48,49) -- (48,48) -- (47,48) -- (47,47) -- (46,47) -- (46,46) -- (45,46) -- (45,45) -- (44,45) -- (44,44) -- (43,44) -- (43,43) -- (42,43) -- (42,42) -- (41,42) -- (41,41) -- (40,41) -- (40,40) -- (39,40) -- (39,39) -- (38,39) -- (38,38) -- (37,38) -- (37,37) -- (36,37) -- (36,36) -- (35,36) -- (35,35) -- (34,35) -- (34,34) -- (33,34) -- (33,33) -- (32,33) -- (32,32) -- (31,32) -- (31,31) -- (30,31) -- (30,30) -- (29,30) -- (29,29) -- (28,29) -- (28,28) -- (27,28) -- (27,27) -- (26,27) -- (26,26) -- (25,26) -- (25,25) -- (24,25) -- (24,24) -- (23,24) -- (23,23) -- (22,23) -- (22,22) -- (21,22) -- (21,21) -- (20,21) -- (20,20) -- (19,20) -- (19,19) -- (18,19) -- (18,18) -- (17,18) -- (17,17) -- (16,17) -- (16,16) -- (15,16) -- (15,15) -- (14,15) -- (14,14) -- (13,14) -- (13,13) -- (12,13) -- (12,12) -- (11,12) -- (11,11) -- (10,11) -- (10,10) -- (9,10) -- (9,9) -- (8,9) -- (8,8) -- (7,8) -- (7,7) -- (6,7) -- (6,6) -- (5,6) -- (5,5) -- (4,5) -- (4,4) -- (3,4) -- (3,3) -- (2,3) -- (2,2) -- (1,2) -- (1,1) -- (0,1) -- (0,0) -- (340,0) -- (340,1) -- (337,1) -- (337,2) -- (334,2) -- (334,3) -- (333,3) -- (333,4) -- (330,4) -- (330,5) -- (329,5) -- (329,6) -- (328,6) -- (328,7) -- (326,7) -- (326,8) -- (325,8) -- (325,9) -- (321,9) -- (321,11) -- (320,11) -- (320,12) -- (315,12) -- (315,13) -- (314,13) -- (314,14) -- (311,14) -- (311,16) -- (310,16) -- (310,17) -- (309,17) -- (309,18) -- (307,18) -- (307,19) -- (305,19) -- (305,20) -- (304,20) -- (304,21) -- (302,21) -- (302,23) -- (300,23) -- (300,24) -- (298,24) -- (298,26) -- (296,26) -- (296,27) -- (295,27) -- (295,28) -- (293,28) -- (293,29) -- (291,29) -- (291,31) -- (290,31) -- (290,32) -- (286,32) -- (286,34) -- (283,34) -- (283,35) -- (282,35) -- (282,37) -- (277,37) -- (277,39) -- (276,39) -- (276,40) -- (274,40) -- (274,41) -- (272,41) -- (272,42) -- (270,42) -- (270,43) -- (268,43) -- (268,44) -- (267,44) -- (267,45) -- (265,45) -- (265,47) -- (264,47) -- (264,48) -- (262,48) -- (262,49) -- (261,49) -- (261,50) -- (259,50) -- (259,51) -- (258,51) -- (258,52) -- (256,52) -- (256,54) -- (255,54) -- (255,55) -- (252,55) -- (252,57) -- (249,57) -- (249,58) -- (248,58) -- (248,59) -- (247,59) -- (247,60) -- (246,60) -- (246,61) -- (244,61) -- (244,63) -- (243,63) -- (243,64) -- (241,64) -- (241,66) -- (238,66) -- (238,67) -- (237,67) -- (237,68) -- (235,68) -- (235,69) -- (234,69) -- (234,70) -- (232,70) -- (232,72) -- (230,72) -- (230,73) -- (229,73) -- (229,74) -- (227,74) -- (227,75) -- (226,75) -- (226,77) -- (225,77) -- (225,78) -- (223,78) -- (223,79) -- (222,79) -- (222,80) -- (221,80) -- (221,81) -- (220,81) -- (220,82) -- (219,82) -- (219,83) -- (217,83) -- (217,84) -- (216,84) -- (216,85) -- (215,85) -- (215,86) -- (214,86) -- (214,88) -- (211,88) -- (211,89) -- (210,89) -- (210,91) -- (208,91) -- (208,92) -- (206,92) -- (206,93) -- (205,93) -- (205,94) -- (203,94) -- (203,95) -- (202,95) -- (202,97) -- (201,97) -- (201,98) -- (200,98) -- (200,100) -- (199,100) -- (199,101) -- (198,101) -- (198,102) -- (197,102) -- (197,103) -- (195,103) -- (195,105) -- (192,105) -- (192,107) -- (191,107) -- (191,108) -- (189,108) -- (189,111) -- (187,111) -- (187,112) -- (185,112) -- (185,113) -- (184,113) -- (184,114) -- (183,114) -- (183,115) -- (181,115) -- (181,117) -- (180,117) -- (180,118) -- (179,118) -- (179,121) -- (176,121) -- (176,123) -- (175,123) -- (175,124) -- (174,124) -- (174,125) -- (173,125) -- (173,126) -- (171,126) -- (171,128) -- (168,128) -- (168,129) -- (167,129) -- (167,131) -- (166,131) -- (166,132) -- (164,132) -- (164,134) -- (161,134) -- (161,136) -- (160,136) -- (160,138) -- (159,138) -- (159,139) -- (158,139) -- (158,140) -- (156,140) -- (156,141) -- (154,141) -- (154,143) -- (152,143) -- (152,145) -- (151,145) -- (151,146) -- (150,146) -- (150,147) -- (149,147) -- (149,149) -- cycle;
\draw[very thick,draw=blue!60!red](340,0) -- (340,1) -- (337,1) -- (337,2) -- (334,2) -- (334,3) -- (333,3) -- (333,4) -- (330,4) -- (330,5) -- (329,5) -- (329,6) -- (328,6) -- (328,7) -- (326,7) -- (326,8) -- (325,8) -- (325,9) -- (321,9) -- (321,11) -- (320,11) -- (320,12) -- (315,12) -- (315,13) -- (314,13) -- (314,14) -- (311,14) -- (311,16) -- (310,16) -- (310,17) -- (309,17) -- (309,18) -- (307,18) -- (307,19) -- (305,19) -- (305,20) -- (304,20) -- (304,21) -- (302,21) -- (302,23) -- (300,23) -- (300,24) -- (298,24) -- (298,26) -- (296,26) -- (296,27) -- (295,27) -- (295,28) -- (293,28) -- (293,29) -- (291,29) -- (291,31) -- (290,31) -- (290,32) -- (286,32) -- (286,34) -- (283,34) -- (283,35) -- (282,35) -- (282,37) -- (277,37) -- (277,39) -- (276,39) -- (276,40) -- (274,40) -- (274,41) -- (272,41) -- (272,42) -- (270,42) -- (270,43) -- (268,43) -- (268,44) -- (267,44) -- (267,45) -- (265,45) -- (265,47) -- (264,47) -- (264,48) -- (262,48) -- (262,49) -- (261,49) -- (261,50) -- (259,50) -- (259,51) -- (258,51) -- (258,52) -- (256,52) -- (256,54) -- (255,54) -- (255,55) -- (252,55) -- (252,57) -- (249,57) -- (249,58) -- (248,58) -- (248,59) -- (247,59) -- (247,60) -- (246,60) -- (246,61) -- (244,61) -- (244,63) -- (243,63) -- (243,64) -- (241,64) -- (241,66) -- (238,66) -- (238,67) -- (237,67) -- (237,68) -- (235,68) -- (235,69) -- (234,69) -- (234,70) -- (232,70) -- (232,72) -- (230,72) -- (230,73) -- (229,73) -- (229,74) -- (227,74) -- (227,75) -- (226,75) -- (226,77) -- (225,77) -- (225,78) -- (223,78) -- (223,79) -- (222,79) -- (222,80) -- (221,80) -- (221,81) -- (220,81) -- (220,82) -- (219,82) -- (219,83) -- (217,83) -- (217,84) -- (216,84) -- (216,85) -- (215,85) -- (215,86) -- (214,86) -- (214,88) -- (211,88) -- (211,89) -- (210,89) -- (210,91) -- (208,91) -- (208,92) -- (206,92) -- (206,93) -- (205,93) -- (205,94) -- (203,94) -- (203,95) -- (202,95) -- (202,97) -- (201,97) -- (201,98) -- (200,98) -- (200,100) -- (199,100) -- (199,101) -- (198,101) -- (198,102) -- (197,102) -- (197,103) -- (195,103) -- (195,105) -- (192,105) -- (192,107) -- (191,107) -- (191,108) -- (189,108) -- (189,111) -- (187,111) -- (187,112) -- (185,112) -- (185,113) -- (184,113) -- (184,114) -- (183,114) -- (183,115) -- (181,115) -- (181,117) -- (180,117) -- (180,118) -- (179,118) -- (179,121) -- (176,121) -- (176,123) -- (175,123) -- (175,124) -- (174,124) -- (174,125) -- (173,125) -- (173,126) -- (171,126) -- (171,128) -- (168,128) -- (168,129) -- (167,129) -- (167,131) -- (166,131) -- (166,132) -- (164,132) -- (164,134) -- (161,134) -- (161,136) -- (160,136) -- (160,138) -- (159,138) -- (159,139) -- (158,139) -- (158,140) -- (156,140) -- (156,141) -- (154,141) -- (154,143) -- (152,143) -- (152,145) -- (151,145) -- (151,146) -- (150,146) -- (150,147) -- (149,147) -- (149,149) -- (149,149);
%
%
\draw[draw=none,fill={rgb:blue!40!red,1;white,10}](117,118) -- (117,117) -- (116,117) -- (116,116) -- (115,116) -- (115,115) -- (114,115) -- (114,114) -- (113,114) -- (113,113) -- (112,113) -- (112,112) -- (111,112) -- (111,111) -- (110,111) -- (110,110) -- (109,110) -- (109,109) -- (108,109) -- (108,108) -- (107,108) -- (107,107) -- (106,107) -- (106,106) -- (105,106) -- (105,105) -- (104,105) -- (104,104) -- (103,104) -- (103,103) -- (102,103) -- (102,102) -- (101,102) -- (101,101) -- (100,101) -- (100,100) -- (99,100) -- (99,99) -- (98,99) -- (98,98) -- (97,98) -- (97,97) -- (96,97) -- (96,96) -- (95,96) -- (95,95) -- (94,95) -- (94,94) -- (93,94) -- (93,93) -- (92,93) -- (92,92) -- (91,92) -- (91,91) -- (90,91) -- (90,90) -- (89,90) -- (89,89) -- (88,89) -- (88,88) -- (87,88) -- (87,87) -- (86,87) -- (86,86) -- (85,86) -- (85,85) -- (84,85) -- (84,84) -- (83,84) -- (83,83) -- (82,83) -- (82,82) -- (81,82) -- (81,81) -- (80,81) -- (80,80) -- (79,80) -- (79,79) -- (78,79) -- (78,78) -- (77,78) -- (77,77) -- (76,77) -- (76,76) -- (75,76) -- (75,75) -- (74,75) -- (74,74) -- (73,74) -- (73,73) -- (72,73) -- (72,72) -- (71,72) -- (71,71) -- (70,71) -- (70,70) -- (69,70) -- (69,69) -- (68,69) -- (68,68) -- (67,68) -- (67,67) -- (66,67) -- (66,66) -- (65,66) -- (65,65) -- (64,65) -- (64,64) -- (63,64) -- (63,63) -- (62,63) -- (62,62) -- (61,62) -- (61,61) -- (60,61) -- (60,60) -- (59,60) -- (59,59) -- (58,59) -- (58,58) -- (57,58) -- (57,57) -- (56,57) -- (56,56) -- (55,56) -- (55,55) -- (54,55) -- (54,54) -- (53,54) -- (53,53) -- (52,53) -- (52,52) -- (51,52) -- (51,51) -- (50,51) -- (50,50) -- (49,50) -- (49,49) -- (48,49) -- (48,48) -- (47,48) -- (47,47) -- (46,47) -- (46,46) -- (45,46) -- (45,45) -- (44,45) -- (44,44) -- (43,44) -- (43,43) -- (42,43) -- (42,42) -- (41,42) -- (41,41) -- (40,41) -- (40,40) -- (39,40) -- (39,39) -- (38,39) -- (38,38) -- (37,38) -- (37,37) -- (36,37) -- (36,36) -- (35,36) -- (35,35) -- (34,35) -- (34,34) -- (33,34) -- (33,33) -- (32,33) -- (32,32) -- (31,32) -- (31,31) -- (30,31) -- (30,30) -- (29,30) -- (29,29) -- (28,29) -- (28,28) -- (27,28) -- (27,27) -- (26,27) -- (26,26) -- (25,26) -- (25,25) -- (24,25) -- (24,24) -- (23,24) -- (23,23) -- (22,23) -- (22,22) -- (21,22) -- (21,21) -- (20,21) -- (20,20) -- (19,20) -- (19,19) -- (18,19) -- (18,18) -- (17,18) -- (17,17) -- (16,17) -- (16,16) -- (15,16) -- (15,15) -- (14,15) -- (14,14) -- (13,14) -- (13,13) -- (12,13) -- (12,12) -- (11,12) -- (11,11) -- (10,11) -- (10,10) -- (9,10) -- (9,9) -- (8,9) -- (8,8) -- (7,8) -- (7,7) -- (6,7) -- (6,6) -- (5,6) -- (5,5) -- (4,5) -- (4,4) -- (3,4) -- (3,3) -- (2,3) -- (2,2) -- (1,2) -- (1,1) -- (0,1) -- (0,0) -- (305,0) -- (305,1) -- (302,1) -- (302,2) -- (299,2) -- (299,3) -- (292,3) -- (292,4) -- (289,4) -- (289,5) -- (287,5) -- (287,6) -- (282,6) -- (282,7) -- (278,7) -- (278,8) -- (275,8) -- (275,9) -- (272,9) -- (272,10) -- (270,10) -- (270,11) -- (268,11) -- (268,12) -- (267,12) -- (267,13) -- (264,13) -- (264,14) -- (263,14) -- (263,15) -- (258,15) -- (258,16) -- (257,16) -- (257,17) -- (256,17) -- (256,18) -- (255,18) -- (255,19) -- (252,19) -- (252,20) -- (249,20) -- (249,21) -- (246,21) -- (246,22) -- (244,22) -- (244,23) -- (243,23) -- (243,24) -- (242,24) -- (242,25) -- (239,25) -- (239,27) -- (238,27) -- (238,28) -- (237,28) -- (237,29) -- (235,29) -- (235,30) -- (230,30) -- (230,31) -- (228,31) -- (228,32) -- (225,32) -- (225,34) -- (222,34) -- (222,35) -- (220,35) -- (220,36) -- (218,36) -- (218,37) -- (216,37) -- (216,39) -- (215,39) -- (215,40) -- (213,40) -- (213,41) -- (212,41) -- (212,42) -- (211,42) -- (211,43) -- (208,43) -- (208,44) -- (205,44) -- (205,45) -- (204,45) -- (204,46) -- (203,46) -- (203,47) -- (200,47) -- (200,50) -- (198,50) -- (198,51) -- (196,51) -- (196,53) -- (194,53) -- (194,54) -- (193,54) -- (193,55) -- (192,55) -- (192,56) -- (190,56) -- (190,57) -- (189,57) -- (189,58) -- (186,58) -- (186,59) -- (185,59) -- (185,60) -- (184,60) -- (184,61) -- (183,61) -- (183,62) -- (182,62) -- (182,63) -- (180,63) -- (180,66) -- (178,66) -- (178,67) -- (176,67) -- (176,68) -- (174,68) -- (174,69) -- (172,69) -- (172,70) -- (170,70) -- (170,71) -- (168,71) -- (168,72) -- (167,72) -- (167,74) -- (163,74) -- (163,76) -- (162,76) -- (162,77) -- (161,77) -- (161,78) -- (160,78) -- (160,79) -- (158,79) -- (158,81) -- (157,81) -- (157,82) -- (154,82) -- (154,83) -- (153,83) -- (153,85) -- (152,85) -- (152,87) -- (151,87) -- (151,89) -- (149,89) -- (149,90) -- (146,90) -- (146,91) -- (144,91) -- (144,92) -- (143,92) -- (143,93) -- (142,93) -- (142,94) -- (141,94) -- (141,96) -- (140,96) -- (140,97) -- (139,97) -- (139,98) -- (138,98) -- (138,99) -- (137,99) -- (137,101) -- (134,101) -- (134,103) -- (132,103) -- (132,104) -- (131,104) -- (131,105) -- (130,105) -- (130,106) -- (128,106) -- (128,107) -- (127,107) -- (127,108) -- (126,108) -- (126,110) -- (125,110) -- (125,111) -- (124,111) -- (124,112) -- (123,112) -- (123,114) -- (122,114) -- (122,115) -- (121,115) -- (121,116) -- (119,116) -- (119,118) -- cycle;
\draw[very thick,draw=blue!40!red](305,0) -- (305,1) -- (302,1) -- (302,2) -- (299,2) -- (299,3) -- (292,3) -- (292,4) -- (289,4) -- (289,5) -- (287,5) -- (287,6) -- (282,6) -- (282,7) -- (278,7) -- (278,8) -- (275,8) -- (275,9) -- (272,9) -- (272,10) -- (270,10) -- (270,11) -- (268,11) -- (268,12) -- (267,12) -- (267,13) -- (264,13) -- (264,14) -- (263,14) -- (263,15) -- (258,15) -- (258,16) -- (257,16) -- (257,17) -- (256,17) -- (256,18) -- (255,18) -- (255,19) -- (252,19) -- (252,20) -- (249,20) -- (249,21) -- (246,21) -- (246,22) -- (244,22) -- (244,23) -- (243,23) -- (243,24) -- (242,24) -- (242,25) -- (239,25) -- (239,27) -- (238,27) -- (238,28) -- (237,28) -- (237,29) -- (235,29) -- (235,30) -- (230,30) -- (230,31) -- (228,31) -- (228,32) -- (225,32) -- (225,34) -- (222,34) -- (222,35) -- (220,35) -- (220,36) -- (218,36) -- (218,37) -- (216,37) -- (216,39) -- (215,39) -- (215,40) -- (213,40) -- (213,41) -- (212,41) -- (212,42) -- (211,42) -- (211,43) -- (208,43) -- (208,44) -- (205,44) -- (205,45) -- (204,45) -- (204,46) -- (203,46) -- (203,47) -- (200,47) -- (200,50) -- (198,50) -- (198,51) -- (196,51) -- (196,53) -- (194,53) -- (194,54) -- (193,54) -- (193,55) -- (192,55) -- (192,56) -- (190,56) -- (190,57) -- (189,57) -- (189,58) -- (186,58) -- (186,59) -- (185,59) -- (185,60) -- (184,60) -- (184,61) -- (183,61) -- (183,62) -- (182,62) -- (182,63) -- (180,63) -- (180,66) -- (178,66) -- (178,67) -- (176,67) -- (176,68) -- (174,68) -- (174,69) -- (172,69) -- (172,70) -- (170,70) -- (170,71) -- (168,71) -- (168,72) -- (167,72) -- (167,74) -- (163,74) -- (163,76) -- (162,76) -- (162,77) -- (161,77) -- (161,78) -- (160,78) -- (160,79) -- (158,79) -- (158,81) -- (157,81) -- (157,82) -- (154,82) -- (154,83) -- (153,83) -- (153,85) -- (152,85) -- (152,87) -- (151,87) -- (151,89) -- (149,89) -- (149,90) -- (146,90) -- (146,91) -- (144,91) -- (144,92) -- (143,92) -- (143,93) -- (142,93) -- (142,94) -- (141,94) -- (141,96) -- (140,96) -- (140,97) -- (139,97) -- (139,98) -- (138,98) -- (138,99) -- (137,99) -- (137,101) -- (134,101) -- (134,103) -- (132,103) -- (132,104) -- (131,104) -- (131,105) -- (130,105) -- (130,106) -- (128,106) -- (128,107) -- (127,107) -- (127,108) -- (126,108) -- (126,110) -- (125,110) -- (125,111) -- (124,111) -- (124,112) -- (123,112) -- (123,114) -- (122,114) -- (122,115) -- (121,115) -- (121,116) -- (119,116) -- (119,118) -- (118,118);
%
%
\draw[draw=none,fill={rgb:blue!20!red,1;white,10}](80,81) -- (80,80) -- (79,80) -- (79,79) -- (78,79) -- (78,78) -- (77,78) -- (77,77) -- (76,77) -- (76,76) -- (75,76) -- (75,75) -- (74,75) -- (74,74) -- (73,74) -- (73,73) -- (72,73) -- (72,72) -- (71,72) -- (71,71) -- (70,71) -- (70,70) -- (69,70) -- (69,69) -- (68,69) -- (68,68) -- (67,68) -- (67,67) -- (66,67) -- (66,66) -- (65,66) -- (65,65) -- (64,65) -- (64,64) -- (63,64) -- (63,63) -- (62,63) -- (62,62) -- (61,62) -- (61,61) -- (60,61) -- (60,60) -- (59,60) -- (59,59) -- (58,59) -- (58,58) -- (57,58) -- (57,57) -- (56,57) -- (56,56) -- (55,56) -- (55,55) -- (54,55) -- (54,54) -- (53,54) -- (53,53) -- (52,53) -- (52,52) -- (51,52) -- (51,51) -- (50,51) -- (50,50) -- (49,50) -- (49,49) -- (48,49) -- (48,48) -- (47,48) -- (47,47) -- (46,47) -- (46,46) -- (45,46) -- (45,45) -- (44,45) -- (44,44) -- (43,44) -- (43,43) -- (42,43) -- (42,42) -- (41,42) -- (41,41) -- (40,41) -- (40,40) -- (39,40) -- (39,39) -- (38,39) -- (38,38) -- (37,38) -- (37,37) -- (36,37) -- (36,36) -- (35,36) -- (35,35) -- (34,35) -- (34,34) -- (33,34) -- (33,33) -- (32,33) -- (32,32) -- (31,32) -- (31,31) -- (30,31) -- (30,30) -- (29,30) -- (29,29) -- (28,29) -- (28,28) -- (27,28) -- (27,27) -- (26,27) -- (26,26) -- (25,26) -- (25,25) -- (24,25) -- (24,24) -- (23,24) -- (23,23) -- (22,23) -- (22,22) -- (21,22) -- (21,21) -- (20,21) -- (20,20) -- (19,20) -- (19,19) -- (18,19) -- (18,18) -- (17,18) -- (17,17) -- (16,17) -- (16,16) -- (15,16) -- (15,15) -- (14,15) -- (14,14) -- (13,14) -- (13,13) -- (12,13) -- (12,12) -- (11,12) -- (11,11) -- (10,11) -- (10,10) -- (9,10) -- (9,9) -- (8,9) -- (8,8) -- (7,8) -- (7,7) -- (6,7) -- (6,6) -- (5,6) -- (5,5) -- (4,5) -- (4,4) -- (3,4) -- (3,3) -- (2,3) -- (2,2) -- (1,2) -- (1,1) -- (0,1) -- (0,0) -- (225,0) -- (225,1) -- (221,1) -- (221,2) -- (212,2) -- (212,3) -- (211,3) -- (211,4) -- (208,4) -- (208,5) -- (206,5) -- (206,6) -- (202,6) -- (202,7) -- (199,7) -- (199,8) -- (194,8) -- (194,9) -- (190,9) -- (190,10) -- (189,10) -- (189,11) -- (186,11) -- (186,12) -- (184,12) -- (184,13) -- (182,13) -- (182,14) -- (181,14) -- (181,15) -- (177,15) -- (177,17) -- (171,17) -- (171,18) -- (170,18) -- (170,19) -- (167,19) -- (167,20) -- (166,20) -- (166,21) -- (164,21) -- (164,22) -- (162,22) -- (162,24) -- (158,24) -- (158,25) -- (157,25) -- (157,26) -- (155,26) -- (155,27) -- (154,27) -- (154,28) -- (153,28) -- (153,29) -- (151,29) -- (151,30) -- (147,30) -- (147,31) -- (144,31) -- (144,33) -- (142,33) -- (142,34) -- (141,34) -- (141,35) -- (140,35) -- (140,36) -- (138,36) -- (138,37) -- (137,37) -- (137,39) -- (133,39) -- (133,40) -- (132,40) -- (132,42) -- (128,42) -- (128,43) -- (127,43) -- (127,44) -- (125,44) -- (125,45) -- (124,45) -- (124,46) -- (123,46) -- (123,47) -- (120,47) -- (120,48) -- (119,48) -- (119,49) -- (117,49) -- (117,50) -- (116,50) -- (116,51) -- (114,51) -- (114,52) -- (113,52) -- (113,53) -- (112,53) -- (112,55) -- (110,55) -- (110,56) -- (109,56) -- (109,57) -- (108,57) -- (108,59) -- (104,59) -- (104,62) -- (102,62) -- (102,63) -- (101,63) -- (101,65) -- (99,65) -- (99,66) -- (98,66) -- (98,67) -- (96,67) -- (96,68) -- (95,68) -- (95,69) -- (93,69) -- (93,72) -- (92,72) -- (92,74) -- (89,74) -- (89,75) -- (88,75) -- (88,76) -- (87,76) -- (87,78) -- (86,78) -- (86,80) -- (84,80) -- (84,81) -- cycle;
\draw[very thick,draw=blue!20!red](225,0) -- (225,1) -- (221,1) -- (221,2) -- (212,2) -- (212,3) -- (211,3) -- (211,4) -- (208,4) -- (208,5) -- (206,5) -- (206,6) -- (202,6) -- (202,7) -- (199,7) -- (199,8) -- (194,8) -- (194,9) -- (190,9) -- (190,10) -- (189,10) -- (189,11) -- (186,11) -- (186,12) -- (184,12) -- (184,13) -- (182,13) -- (182,14) -- (181,14) -- (181,15) -- (177,15) -- (177,17) -- (171,17) -- (171,18) -- (170,18) -- (170,19) -- (167,19) -- (167,20) -- (166,20) -- (166,21) -- (164,21) -- (164,22) -- (162,22) -- (162,24) -- (158,24) -- (158,25) -- (157,25) -- (157,26) -- (155,26) -- (155,27) -- (154,27) -- (154,28) -- (153,28) -- (153,29) -- (151,29) -- (151,30) -- (147,30) -- (147,31) -- (144,31) -- (144,33) -- (142,33) -- (142,34) -- (141,34) -- (141,35) -- (140,35) -- (140,36) -- (138,36) -- (138,37) -- (137,37) -- (137,39) -- (133,39) -- (133,40) -- (132,40) -- (132,42) -- (128,42) -- (128,43) -- (127,43) -- (127,44) -- (125,44) -- (125,45) -- (124,45) -- (124,46) -- (123,46) -- (123,47) -- (120,47) -- (120,48) -- (119,48) -- (119,49) -- (117,49) -- (117,50) -- (116,50) -- (116,51) -- (114,51) -- (114,52) -- (113,52) -- (113,53) -- (112,53) -- (112,55) -- (110,55) -- (110,56) -- (109,56) -- (109,57) -- (108,57) -- (108,59) -- (104,59) -- (104,62) -- (102,62) -- (102,63) -- (101,63) -- (101,65) -- (99,65) -- (99,66) -- (98,66) -- (98,67) -- (96,67) -- (96,68) -- (95,68) -- (95,69) -- (93,69) -- (93,72) -- (92,72) -- (92,74) -- (89,74) -- (89,75) -- (88,75) -- (88,76) -- (87,76) -- (87,78) -- (86,78) -- (86,80) -- (84,80) -- (84,81) -- (81,81);
%
%
\draw[ultra thick](197,198) -- (197,197) -- (196,197) -- (196,196) -- (195,196) -- (195,195) -- (194,195) -- (194,194) -- (193,194) -- (193,193) -- (192,193) -- (192,192) -- (191,192) -- (191,191) -- (190,191) -- (190,190) -- (189,190) -- (189,189) -- (188,189) -- (188,188) -- (187,188) -- (187,187) -- (186,187) -- (186,186) -- (185,186) -- (185,185) -- (184,185) -- (184,184) -- (183,184) -- (183,183) -- (182,183) -- (182,182) -- (181,182) -- (181,181) -- (180,181) -- (180,180) -- (179,180) -- (179,179) -- (178,179) -- (178,178) -- (177,178) -- (177,177) -- (176,177) -- (176,176) -- (175,176) -- (175,175) -- (174,175) -- (174,174) -- (173,174) -- (173,173) -- (172,173) -- (172,172) -- (171,172) -- (171,171) -- (170,171) -- (170,170) -- (169,170) -- (169,169) -- (168,169) -- (168,168) -- (167,168) -- (167,167) -- (166,167) -- (166,166) -- (165,166) -- (165,165) -- (164,165) -- (164,164) -- (163,164) -- (163,163) -- (162,163) -- (162,162) -- (161,162) -- (161,161) -- (160,161) -- (160,160) -- (159,160) -- (159,159) -- (158,159) -- (158,158) -- (157,158) -- (157,157) -- (156,157) -- (156,156) -- (155,156) -- (155,155) -- (154,155) -- (154,154) -- (153,154) -- (153,153) -- (152,153) -- (152,152) -- (151,152) -- (151,151) -- (150,151) -- (150,150) -- (149,150) -- (149,149) -- (148,149) -- (148,148) -- (147,148) -- (147,147) -- (146,147) -- (146,146) -- (145,146) -- (145,145) -- (144,145) -- (144,144) -- (143,144) -- (143,143) -- (142,143) -- (142,142) -- (141,142) -- (141,141) -- (140,141) -- (140,140) -- (139,140) -- (139,139) -- (138,139) -- (138,138) -- (137,138) -- (137,137) -- (136,137) -- (136,136) -- (135,136) -- (135,135) -- (134,135) -- (134,134) -- (133,134) -- (133,133) -- (132,133) -- (132,132) -- (131,132) -- (131,131) -- (130,131) -- (130,130) -- (129,130) -- (129,129) -- (128,129) -- (128,128) -- (127,128) -- (127,127) -- (126,127) -- (126,126) -- (125,126) -- (125,125) -- (124,125) -- (124,124) -- (123,124) -- (123,123) -- (122,123) -- (122,122) -- (121,122) -- (121,121) -- (120,121) -- (120,120) -- (119,120) -- (119,119) -- (118,119) -- (118,118) -- (117,118) -- (117,117) -- (116,117) -- (116,116) -- (115,116) -- (115,115) -- (114,115) -- (114,114) -- (113,114) -- (113,113) -- (112,113) -- (112,112) -- (111,112) -- (111,111) -- (110,111) -- (110,110) -- (109,110) -- (109,109) -- (108,109) -- (108,108) -- (107,108) -- (107,107) -- (106,107) -- (106,106) -- (105,106) -- (105,105) -- (104,105) -- (104,104) -- (103,104) -- (103,103) -- (102,103) -- (102,102) -- (101,102) -- (101,101) -- (100,101) -- (100,100) -- (99,100) -- (99,99) -- (98,99) -- (98,98) -- (97,98) -- (97,97) -- (96,97) -- (96,96) -- (95,96) -- (95,95) -- (94,95) -- (94,94) -- (93,94) -- (93,93) -- (92,93) -- (92,92) -- (91,92) -- (91,91) -- (90,91) -- (90,90) -- (89,90) -- (89,89) -- (88,89) -- (88,88) -- (87,88) -- (87,87) -- (86,87) -- (86,86) -- (85,86) -- (85,85) -- (84,85) -- (84,84) -- (83,84) -- (83,83) -- (82,83) -- (82,82) -- (81,82) -- (81,81) -- (80,81) -- (80,80) -- (79,80) -- (79,79) -- (78,79) -- (78,78) -- (77,78) -- (77,77) -- (76,77) -- (76,76) -- (75,76) -- (75,75) -- (74,75) -- (74,74) -- (73,74) -- (73,73) -- (72,73) -- (72,72) -- (71,72) -- (71,71) -- (70,71) -- (70,70) -- (69,70) -- (69,69) -- (68,69) -- (68,68) -- (67,68) -- (67,67) -- (66,67) -- (66,66) -- (65,66) -- (65,65) -- (64,65) -- (64,64) -- (63,64) -- (63,63) -- (62,63) -- (62,62) -- (61,62) -- (61,61) -- (60,61) -- (60,60) -- (59,60) -- (59,59) -- (58,59) -- (58,58) -- (57,58) -- (57,57) -- (56,57) -- (56,56) -- (55,56) -- (55,55) -- (54,55) -- (54,54) -- (53,54) -- (53,53) -- (52,53) -- (52,52) -- (51,52) -- (51,51) -- (50,51) -- (50,50) -- (49,50) -- (49,49) -- (48,49) -- (48,48) -- (47,48) -- (47,47) -- (46,47) -- (46,46) -- (45,46) -- (45,45) -- (44,45) -- (44,44) -- (43,44) -- (43,43) -- (42,43) -- (42,42) -- (41,42) -- (41,41) -- (40,41) -- (40,40) -- (39,40) -- (39,39) -- (38,39) -- (38,38) -- (37,38) -- (37,37) -- (36,37) -- (36,36) -- (35,36) -- (35,35) -- (34,35) -- (34,34) -- (33,34) -- (33,33) -- (32,33) -- (32,32) -- (31,32) -- (31,31) -- (30,31) -- (30,30) -- (29,30) -- (29,29) -- (28,29) -- (28,28) -- (27,28) -- (27,27) -- (26,27) -- (26,26) -- (25,26) -- (25,25) -- (24,25) -- (24,24) -- (23,24) -- (23,23) -- (22,23) -- (22,22) -- (21,22) -- (21,21) -- (20,21) -- (20,20) -- (19,20) -- (19,19) -- (18,19) -- (18,18) -- (17,18) -- (17,17) -- (16,17) -- (16,16) -- (15,16) -- (15,15) -- (14,15) -- (14,14) -- (13,14) -- (13,13) -- (12,13) -- (12,12) -- (11,12) -- (11,11) -- (10,11) -- (10,10) -- (9,10) -- (9,9) -- (8,9) -- (8,8) -- (7,8) -- (7,7) -- (6,7) -- (6,6) -- (5,6) -- (5,5) -- (4,5) -- (4,4) -- (3,4) -- (3,3) -- (2,3) -- (2,2) -- (1,2) -- (1,1) -- (0,1) -- (0,0) -- (349,0) -- (349,99) -- (248,99) -- (248,198) -- cycle;
\end{tikzpicture}
\end{document}

     

==> FIGURES/level_curves-5.tex <==

%
\documentclass[minimal.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=0.6]
%
 %
 %
 %

\draw(-0.5,0); 
 \draw[draw=none,fill={rgb:blue!100!red,1;white,10}](9,10) -- (9,9) -- (8,9) -- (8,8) -- (7,8) -- (7,7) -- (6,7) -- (6,6) -- (5,6) -- (5,5) -- (4,5) -- (4,4) -- (3,4) -- (3,3) -- (2,3) -- (2,2) -- (1,2) -- (1,1) -- (0,1) -- (0,0) -- (17,0) -- (17,5) -- (12,5) -- (12,10) -- cycle;
%
\draw[draw=none,fill={rgb:blue!80!red,1;white,10}](7,8) -- (7,7) -- (6,7) -- (6,6) -- (5,6) -- (5,5) -- (4,5) -- (4,4) -- (3,4) -- (3,3) -- (2,3) -- (2,2) -- (1,2) -- (1,1) -- (0,1) -- (0,0) -- (17,0) -- (17,1) -- (16,1) -- (16,2) -- (15,2) -- (15,3) -- (14,3) -- (14,4) -- (13,4) -- (13,5) -- (11,5) -- (11,8) -- cycle;
%
\draw[draw=none,fill={rgb:blue!60!red,1;white,10}](7,8) -- (7,7) -- (6,7) -- (6,6) -- (5,6) -- (5,5) -- (4,5) -- (4,4) -- (3,4) -- (3,3) -- (2,3) -- (2,2) -- (1,2) -- (1,1) -- (0,1) -- (0,0) -- (16,0) -- (16,1) -- (14,1) -- (14,2) -- (11,2) -- (11,4) -- (10,4) -- (10,5) -- (9,5) -- (9,7) -- (8,7) -- (8,8) -- cycle;
%
\draw[draw=none,fill={rgb:blue!40!red,1;white,10}](5,6) -- (5,5) -- (4,5) -- (4,4) -- (3,4) -- (3,3) -- (2,3) -- (2,2) -- (1,2) -- (1,1) -- (0,1) -- (0,0) -- (13,0) -- (13,1) -- (12,1) -- (12,2) -- (10,2) -- (10,3) -- (7,3) -- (7,5) -- (6,5) -- (6,6) -- cycle;
%
\draw[draw=none,fill={rgb:blue!20!red,1;white,10}](3,4) -- (3,3) -- (2,3) -- (2,2) -- (1,2) -- (1,1) -- (0,1) -- (0,0) -- (8,0) -- (8,1) -- (7,1) -- (7,2) -- (6,2) -- (6,3) -- (5,3) -- (5,4) -- cycle;
%
\begin{scope}
\clip(9,10) -- (9,9) -- (8,9) -- (8,8) -- (7,8) -- (7,7) -- (6,7) -- (6,6) -- (5,6) -- (5,5) -- (4,5) -- (4,4) -- (3,4) -- (3,3) -- (2,3) -- (2,2) -- (1,2) -- (1,1) -- (0,1) -- (0,0) -- (17,0) -- (17,5) -- (12,5) -- (12,10);
\draw[black!30] (0,0) grid (500,500);
 \end{scope}
%
%
\draw[ultra thick,draw=blue!80!red,rounded corners](17,0) -- (17,1) -- (16,1) -- (16,2) -- (15,2) -- (15,3) -- (14,3) -- (14,4) -- (13,4) -- (13,5) -- (11,5) -- (11,8) -- (8,8);
%
\draw[ultra thick,draw=blue!60!red,rounded corners](16,0) -- (16,1) -- (14,1) -- (14,2) -- (11,2) -- (11,4) -- (10,4) -- (10,5) -- (9,5) -- (9,7) -- (8,7) -- (8,8) -- (8,8);
%
\draw[ultra thick,draw=blue!40!red,rounded corners](13,0) -- (13,1) -- (12,1) -- (12,2) -- (10,2) -- (10,3) -- (7,3) -- (7,5) -- (6,5) -- (6,6) -- (6,6);
%
\draw[ultra thick,draw=blue!20!red,rounded corners](8,0) -- (8,1) -- (7,1) -- (7,2) -- (6,2) -- (6,3) -- (5,3) -- (5,4) -- (4,4);
%
\draw[ultra thick](9,10) -- (9,9) -- (8,9) -- (8,8) -- (7,8) -- (7,7) -- (6,7) -- (6,6) -- (5,6) -- (5,5) -- (4,5) -- (4,4) -- (3,4) -- (3,3) -- (2,3) -- (2,2) -- (1,2) -- (1,1) -- (0,1) -- (0,0) -- (17,0) -- (17,5) -- (12,5) -- (12,10) -- cycle;
\tiny
\node at (0.5,0.5) {1}; 
\node at (1.5,0.5) {2}; 
\node at (2.5,0.5) {3}; 
\node at (3.5,0.5) {4}; 
\node at (4.5,0.5) {6}; 
\node at (5.5,0.5) {7}; 
\node at (6.5,0.5) {12}; 
\node at (7.5,0.5) {19}; 
\node at (8.5,0.5) {22}; 
\node at (9.5,0.5) {27}; 
\node at (10.5,0.5) {29}; 
\node at (11.5,0.5) {33}; 
\node at (12.5,0.5) {34}; 
\node at (13.5,0.5) {43}; 
\node at (14.5,0.5) {48}; 
\node at (15.5,0.5) {56}; 
\node at (16.5,0.5) {62}; 
\node at (1.5,1.5) {5}; 
\node at (2.5,1.5) {8}; 
\node at (3.5,1.5) {9}; 
\node at (4.5,1.5) {10}; 
\node at (5.5,1.5) {14}; 
\node at (6.5,1.5) {20}; 
\node at (7.5,1.5) {24}; 
\node at (8.5,1.5) {25}; 
\node at (9.5,1.5) {35}; 
\node at (10.5,1.5) {38}; 
\node at (11.5,1.5) {40}; 
\node at (12.5,1.5) {55}; 
\node at (13.5,1.5) {57}; 
\node at (14.5,1.5) {61}; 
\node at (15.5,1.5) {75}; 
\node at (16.5,1.5) {91}; 
\node at (2.5,2.5) {11}; 
\node at (3.5,2.5) {13}; 
\node at (4.5,2.5) {15}; 
\node at (5.5,2.5) {18}; 
\node at (6.5,2.5) {26}; 
\node at (7.5,2.5) {32}; 
\node at (8.5,2.5) {36}; 
\node at (9.5,2.5) {37}; 
\node at (10.5,2.5) {42}; 
\node at (11.5,2.5) {63}; 
\node at (12.5,2.5) {67}; 
\node at (13.5,2.5) {73}; 
\node at (14.5,2.5) {74}; 
\node at (15.5,2.5) {82}; 
\node at (16.5,2.5) {93}; 
\node at (3.5,3.5) {16}; 
\node at (4.5,3.5) {17}; 
\node at (5.5,3.5) {21}; 
\node at (6.5,3.5) {30}; 
\node at (7.5,3.5) {44}; 
\node at (8.5,3.5) {45}; 
\node at (9.5,3.5) {51}; 
\node at (10.5,3.5) {58}; 
\node at (11.5,3.5) {70}; 
\node at (12.5,3.5) {76}; 
\node at (13.5,3.5) {79}; 
\node at (14.5,3.5) {87}; 
\node at (15.5,3.5) {90}; 
\node at (16.5,3.5) {94}; 
\node at (4.5,4.5) {23}; 
\node at (5.5,4.5) {28}; 
\node at (6.5,4.5) {39}; 
\node at (7.5,4.5) {46}; 
\node at (8.5,4.5) {49}; 
\node at (9.5,4.5) {53}; 
\node at (10.5,4.5) {66}; 
\node at (11.5,4.5) {72}; 
\node at (12.5,4.5) {78}; 
\node at (13.5,4.5) {84}; 
\node at (14.5,4.5) {88}; 
\node at (15.5,4.5) {99}; 
\node at (16.5,4.5) {100}; 
\node at (5.5,5.5) {31}; 
\node at (6.5,5.5) {41}; 
\node at (7.5,5.5) {50}; 
\node at (8.5,5.5) {52}; 
\node at (9.5,5.5) {65}; 
\node at (10.5,5.5) {71}; 
\node at (11.5,5.5) {85}; 
\node at (6.5,6.5) {47}; 
\node at (7.5,6.5) {54}; 
\node at (8.5,6.5) {60}; 
\node at (9.5,6.5) {68}; 
\node at (10.5,6.5) {77}; 
\node at (11.5,6.5) {89}; 
\node at (7.5,7.5) {59}; 
\node at (8.5,7.5) {64}; 
\node at (9.5,7.5) {69}; 
\node at (10.5,7.5) {80}; 
\node at (11.5,7.5) {92}; 
\node at (8.5,8.5) {81}; 
\node at (9.5,8.5) {83}; 
\node at (10.5,8.5) {86}; 
\node at (11.5,8.5) {97}; 
\node at (9.5,9.5) {95}; 
\node at (10.5,9.5) {96}; 
\node at (11.5,9.5) {98}; 
 
\end{tikzpicture}
\end{document}
%


==> FIGURES/recording_level_curves.tex <==

%
\documentclass{amsart}
%
\begin{document}
\begin{tikzpicture}[scale=0.10]
%
 %
 %
 %

 \draw[draw=none,fill={rgb:blue!100!red,1;white,10}](9.90,10.00) -- (9.90,9.90) -- (9.80,9.90) -- (9.80,9.80) -- (9.70,9.80) -- (9.70,9.70) -- (9.60,9.70) -- (9.60,9.60) -- (9.50,9.60) -- (9.50,9.50) -- (9.40,9.50) -- (9.40,9.40) -- (9.30,9.40) -- (9.30,9.30) -- (9.20,9.30) -- (9.20,9.20) -- (9.10,9.20) -- (9.10,9.10) -- (9.00,9.10) -- (9.00,9.00) -- (8.90,9.00) -- (8.90,8.90) -- (8.80,8.90) -- (8.80,8.80) -- (8.70,8.80) -- (8.70,8.70) -- (8.60,8.70) -- (8.60,8.60) -- (8.50,8.60) -- (8.50,8.50) -- (8.40,8.50) -- (8.40,8.40) -- (8.30,8.40) -- (8.30,8.30) -- (8.20,8.30) -- (8.20,8.20) -- (8.10,8.20) -- (8.10,8.10) -- (8.00,8.10) -- (8.00,8.00) -- (7.90,8.00) -- (7.90,7.90) -- (7.80,7.90) -- (7.80,7.80) -- (7.70,7.80) -- (7.70,7.70) -- (7.60,7.70) -- (7.60,7.60) -- (7.50,7.60) -- (7.50,7.50) -- (7.40,7.50) -- (7.40,7.40) -- (7.30,7.40) -- (7.30,7.30) -- (7.20,7.30) -- (7.20,7.20) -- (7.10,7.20) -- (7.10,7.10) -- (7.00,7.10) -- (7.00,7.00) -- (6.90,7.00) -- (6.90,6.90) -- (6.80,6.90) -- (6.80,6.80) -- (6.70,6.80) -- (6.70,6.70) -- (6.60,6.70) -- (6.60,6.60) -- (6.50,6.60) -- (6.50,6.50) -- (6.40,6.50) -- (6.40,6.40) -- (6.30,6.40) -- (6.30,6.30) -- (6.20,6.30) -- (6.20,6.20) -- (6.10,6.20) -- (6.10,6.10) -- (6.00,6.10) -- (6.00,6.00) -- (5.90,6.00) -- (5.90,5.90) -- (5.80,5.90) -- (5.80,5.80) -- (5.70,5.80) -- (5.70,5.70) -- (5.60,5.70) -- (5.60,5.60) -- (5.50,5.60) -- (5.50,5.50) -- (5.40,5.50) -- (5.40,5.40) -- (5.30,5.40) -- (5.30,5.30) -- (5.20,5.30) -- (5.20,5.20) -- (5.10,5.20) -- (5.10,5.10) -- (5.00,5.10) -- (5.00,5.00) -- (4.90,5.00) -- (4.90,4.90) -- (4.80,4.90) -- (4.80,4.80) -- (4.70,4.80) -- (4.70,4.70) -- (4.60,4.70) -- (4.60,4.60) -- (4.50,4.60) -- (4.50,4.50) -- (4.40,4.50) -- (4.40,4.40) -- (4.30,4.40) -- (4.30,4.30) -- (4.20,4.30) -- (4.20,4.20) -- (4.10,4.20) -- (4.10,4.10) -- (4.00,4.10) -- (4.00,4.00) -- (3.90,4.00) -- (3.90,3.90) -- (3.80,3.90) -- (3.80,3.80) -- (3.70,3.80) -- (3.70,3.70) -- (3.60,3.70) -- (3.60,3.60) -- (3.50,3.60) -- (3.50,3.50) -- (3.40,3.50) -- (3.40,3.40) -- (3.30,3.40) -- (3.30,3.30) -- (3.20,3.30) -- (3.20,3.20) -- (3.10,3.20) -- (3.10,3.10) -- (3.00,3.10) -- (3.00,3.00) -- (2.90,3.00) -- (2.90,2.90) -- (2.80,2.90) -- (2.80,2.80) -- (2.70,2.80) -- (2.70,2.70) -- (2.60,2.70) -- (2.60,2.60) -- (2.50,2.60) -- (2.50,2.50) -- (2.40,2.50) -- (2.40,2.40) -- (2.30,2.40) -- (2.30,2.30) -- (2.20,2.30) -- (2.20,2.20) -- (2.10,2.20) -- (2.10,2.10) -- (2.00,2.10) -- (2.00,2.00) -- (1.90,2.00) -- (1.90,1.90) -- (1.80,1.90) -- (1.80,1.80) -- (1.70,1.80) -- (1.70,1.70) -- (1.60,1.70) -- (1.60,1.60) -- (1.50,1.60) -- (1.50,1.50) -- (1.40,1.50) -- (1.40,1.40) -- (1.30,1.40) -- (1.30,1.30) -- (1.20,1.30) -- (1.20,1.20) -- (1.10,1.20) -- (1.10,1.10) -- (1.00,1.10) -- (1.00,1.00) -- (0.90,1.00) -- (0.90,0.90) -- (0.80,0.90) -- (0.80,0.80) -- (0.70,0.80) -- (0.70,0.70) -- (0.60,0.70) -- (0.60,0.60) -- (0.50,0.60) -- (0.50,0.50) -- (0.40,0.50) -- (0.40,0.40) -- (0.30,0.40) -- (0.30,0.30) -- (0.20,0.30) -- (0.20,0.20) -- (0.10,0.20) -- (0.10,0.10) -- (0.00,0.10) -- (0.00,0.00) -- (83.40,0.00) -- (83.40,0.10) -- (80.40,0.10) -- (80.40,0.20) -- (79.00,0.20) -- (79.00,0.30) -- (77.40,0.30) -- (77.40,0.40) -- (75.50,0.40) -- (75.50,0.50) -- (73.60,0.50) -- (73.60,0.60) -- (72.80,0.60) -- (72.80,0.70) -- (71.50,0.70) -- (71.50,0.80) -- (70.80,0.80) -- (70.80,0.90) -- (69.60,0.90) -- (69.60,1.00) -- (68.80,1.00) -- (68.80,1.10) -- (67.10,1.10) -- (67.10,1.20) -- (66.50,1.20) -- (66.50,1.40) -- (66.00,1.40) -- (66.00,1.50) -- (64.70,1.50) -- (64.70,1.60) -- (64.20,1.60) -- (64.20,1.70) -- (63.20,1.70) -- (63.20,1.80) -- (62.70,1.80) -- (62.70,1.90) -- (61.60,1.90) -- (61.60,2.00) -- (60.60,2.00) -- (60.60,2.10) -- (59.90,2.10) -- (59.90,2.20) -- (59.70,2.20) -- (59.70,2.30) -- (59.10,2.30) -- (59.10,2.40) -- (57.80,2.40) -- (57.80,2.50) -- (57.40,2.50) -- (57.40,2.60) -- (56.90,2.60) -- (56.90,2.80) -- (55.40,2.80) -- (55.40,2.90) -- (54.80,2.90) -- (54.80,3.00) -- (54.10,3.00) -- (54.10,3.10) -- (52.80,3.10) -- (52.80,3.20) -- (52.30,3.20) -- (52.30,3.30) -- (52.10,3.30) -- (52.10,3.40) -- (51.80,3.40) -- (51.80,3.50) -- (51.40,3.50) -- (51.40,3.60) -- (50.30,3.60) -- (50.30,3.70) -- (49.90,3.70) -- (49.90,3.80) -- (49.40,3.80) -- (49.40,3.90) -- (48.60,3.90) -- (48.60,4.00) -- (48.30,4.00) -- (48.30,4.10) -- (46.80,4.10) -- (46.80,4.20) -- (46.30,4.20) -- (46.30,4.30) -- (46.00,4.30) -- (46.00,4.50) -- (45.50,4.50) -- (45.50,4.60) -- (44.40,4.60) -- (44.40,4.70) -- (44.20,4.70) -- (44.20,4.80) -- (44.00,4.80) -- (44.00,4.90) -- (43.60,4.90) -- (43.60,5.00) -- (43.20,5.00) -- (43.20,5.10) -- (42.80,5.10) -- (42.80,5.20) -- (42.30,5.20) -- (42.30,5.30) -- (41.90,5.30) -- (41.90,5.40) -- (41.30,5.40) -- (41.30,5.50) -- (40.80,5.50) -- (40.80,5.60) -- (40.20,5.60) -- (40.20,5.70) -- (39.80,5.70) -- (39.80,5.80) -- (39.20,5.80) -- (39.20,5.90) -- (38.70,5.90) -- (38.70,6.00) -- (38.10,6.00) -- (38.10,6.10) -- (37.50,6.10) -- (37.50,6.20) -- (37.00,6.20) -- (37.00,6.30) -- (36.60,6.30) -- (36.60,6.40) -- (36.40,6.40) -- (36.40,6.50) -- (35.70,6.50) -- (35.70,6.60) -- (34.90,6.60) -- (34.90,6.70) -- (34.40,6.70) -- (34.40,6.80) -- (34.10,6.80) -- (34.10,6.90) -- (33.60,6.90) -- (33.60,7.00) -- (33.30,7.00) -- (33.30,7.10) -- (32.50,7.10) -- (32.50,7.20) -- (32.20,7.20) -- (32.20,7.30) -- (31.50,7.30) -- (31.50,7.40) -- (31.00,7.40) -- (31.00,7.50) -- (30.60,7.50) -- (30.60,7.60) -- (29.90,7.60) -- (29.90,7.70) -- (29.40,7.70) -- (29.40,7.80) -- (29.20,7.80) -- (29.20,7.90) -- (28.60,7.90) -- (28.60,8.00) -- (28.40,8.00) -- (28.40,8.10) -- (27.70,8.10) -- (27.70,8.20) -- (27.60,8.20) -- (27.60,8.30) -- (26.60,8.30) -- (26.60,8.40) -- (26.40,8.40) -- (26.40,8.50) -- (25.70,8.50) -- (25.70,8.60) -- (25.20,8.60) -- (25.20,8.70) -- (24.40,8.70) -- (24.40,8.80) -- (24.00,8.80) -- (24.00,8.90) -- (23.90,8.90) -- (23.90,9.00) -- (23.20,9.00) -- (23.20,9.10) -- (22.90,9.10) -- (22.90,9.20) -- (22.40,9.20) -- (22.40,9.30) -- (21.60,9.30) -- (21.60,9.40) -- (21.30,9.40) -- (21.30,9.50) -- (20.60,9.50) -- (20.60,9.60) -- (19.50,9.60) -- (19.50,9.70) -- (19.00,9.70) -- (19.00,9.80) -- (18.80,9.80) -- (18.80,9.90) -- (17.50,9.90) -- (17.50,10.00) -- cycle;
\draw[draw=none,fill={rgb:blue!80!red,1;white,10}](9.90,10.00) -- (9.90,9.90) -- (9.80,9.90) -- (9.80,9.80) -- (9.70,9.80) -- (9.70,9.70) -- (9.60,9.70) -- (9.60,9.60) -- (9.50,9.60) -- (9.50,9.50) -- (9.40,9.50) -- (9.40,9.40) -- (9.30,9.40) -- (9.30,9.30) -- (9.20,9.30) -- (9.20,9.20) -- (9.10,9.20) -- (9.10,9.10) -- (9.00,9.10) -- (9.00,9.00) -- (8.90,9.00) -- (8.90,8.90) -- (8.80,8.90) -- (8.80,8.80) -- (8.70,8.80) -- (8.70,8.70) -- (8.60,8.70) -- (8.60,8.60) -- (8.50,8.60) -- (8.50,8.50) -- (8.40,8.50) -- (8.40,8.40) -- (8.30,8.40) -- (8.30,8.30) -- (8.20,8.30) -- (8.20,8.20) -- (8.10,8.20) -- (8.10,8.10) -- (8.00,8.10) -- (8.00,8.00) -- (7.90,8.00) -- (7.90,7.90) -- (7.80,7.90) -- (7.80,7.80) -- (7.70,7.80) -- (7.70,7.70) -- (7.60,7.70) -- (7.60,7.60) -- (7.50,7.60) -- (7.50,7.50) -- (7.40,7.50) -- (7.40,7.40) -- (7.30,7.40) -- (7.30,7.30) -- (7.20,7.30) -- (7.20,7.20) -- (7.10,7.20) -- (7.10,7.10) -- (7.00,7.10) -- (7.00,7.00) -- (6.90,7.00) -- (6.90,6.90) -- (6.80,6.90) -- (6.80,6.80) -- (6.70,6.80) -- (6.70,6.70) -- (6.60,6.70) -- (6.60,6.60) -- (6.50,6.60) -- (6.50,6.50) -- (6.40,6.50) -- (6.40,6.40) -- (6.30,6.40) -- (6.30,6.30) -- (6.20,6.30) -- (6.20,6.20) -- (6.10,6.20) -- (6.10,6.10) -- (6.00,6.10) -- (6.00,6.00) -- (5.90,6.00) -- (5.90,5.90) -- (5.80,5.90) -- (5.80,5.80) -- (5.70,5.80) -- (5.70,5.70) -- (5.60,5.70) -- (5.60,5.60) -- (5.50,5.60) -- (5.50,5.50) -- (5.40,5.50) -- (5.40,5.40) -- (5.30,5.40) -- (5.30,5.30) -- (5.20,5.30) -- (5.20,5.20) -- (5.10,5.20) -- (5.10,5.10) -- (5.00,5.10) -- (5.00,5.00) -- (4.90,5.00) -- (4.90,4.90) -- (4.80,4.90) -- (4.80,4.80) -- (4.70,4.80) -- (4.70,4.70) -- (4.60,4.70) -- (4.60,4.60) -- (4.50,4.60) -- (4.50,4.50) -- (4.40,4.50) -- (4.40,4.40) -- (4.30,4.40) -- (4.30,4.30) -- (4.20,4.30) -- (4.20,4.20) -- (4.10,4.20) -- (4.10,4.10) -- (4.00,4.10) -- (4.00,4.00) -- (3.90,4.00) -- (3.90,3.90) -- (3.80,3.90) -- (3.80,3.80) -- (3.70,3.80) -- (3.70,3.70) -- (3.60,3.70) -- (3.60,3.60) -- (3.50,3.60) -- (3.50,3.50) -- (3.40,3.50) -- (3.40,3.40) -- (3.30,3.40) -- (3.30,3.30) -- (3.20,3.30) -- (3.20,3.20) -- (3.10,3.20) -- (3.10,3.10) -- (3.00,3.10) -- (3.00,3.00) -- (2.90,3.00) -- (2.90,2.90) -- (2.80,2.90) -- (2.80,2.80) -- (2.70,2.80) -- (2.70,2.70) -- (2.60,2.70) -- (2.60,2.60) -- (2.50,2.60) -- (2.50,2.50) -- (2.40,2.50) -- (2.40,2.40) -- (2.30,2.40) -- (2.30,2.30) -- (2.20,2.30) -- (2.20,2.20) -- (2.10,2.20) -- (2.10,2.10) -- (2.00,2.10) -- (2.00,2.00) -- (1.90,2.00) -- (1.90,1.90) -- (1.80,1.90) -- (1.80,1.80) -- (1.70,1.80) -- (1.70,1.70) -- (1.60,1.70) -- (1.60,1.60) -- (1.50,1.60) -- (1.50,1.50) -- (1.40,1.50) -- (1.40,1.40) -- (1.30,1.40) -- (1.30,1.30) -- (1.20,1.30) -- (1.20,1.20) -- (1.10,1.20) -- (1.10,1.10) -- (1.00,1.10) -- (1.00,1.00) -- (0.90,1.00) -- (0.90,0.90) -- (0.80,0.90) -- (0.80,0.80) -- (0.70,0.80) -- (0.70,0.70) -- (0.60,0.70) -- (0.60,0.60) -- (0.50,0.60) -- (0.50,0.50) -- (0.40,0.50) -- (0.40,0.40) -- (0.30,0.40) -- (0.30,0.30) -- (0.20,0.30) -- (0.20,0.20) -- (0.10,0.20) -- (0.10,0.10) -- (0.00,0.10) -- (0.00,0.00) -- (50.80,0.00) -- (50.80,0.10) -- (48.90,0.10) -- (48.90,0.20) -- (46.30,0.20) -- (46.30,0.30) -- (46.00,0.30) -- (46.00,0.40) -- (45.20,0.40) -- (45.20,0.50) -- (44.60,0.50) -- (44.60,0.60) -- (42.80,0.60) -- (42.80,0.70) -- (42.50,0.70) -- (42.50,0.80) -- (42.00,0.80) -- (42.00,0.90) -- (41.20,0.90) -- (41.20,1.00) -- (40.30,1.00) -- (40.30,1.10) -- (39.70,1.10) -- (39.70,1.20) -- (39.30,1.20) -- (39.30,1.30) -- (38.90,1.30) -- (38.90,1.40) -- (38.30,1.40) -- (38.30,1.50) -- (37.80,1.50) -- (37.80,1.60) -- (37.20,1.60) -- (37.20,1.70) -- (36.30,1.70) -- (36.30,1.80) -- (35.70,1.80) -- (35.70,1.90) -- (35.00,1.90) -- (35.00,2.00) -- (34.90,2.00) -- (34.90,2.10) -- (34.50,2.10) -- (34.50,2.20) -- (33.90,2.20) -- (33.90,2.30) -- (33.80,2.30) -- (33.80,2.40) -- (33.00,2.40) -- (33.00,2.50) -- (32.70,2.50) -- (32.70,2.60) -- (32.20,2.60) -- (32.20,2.70) -- (31.20,2.70) -- (31.20,2.80) -- (31.00,2.80) -- (31.00,2.90) -- (30.70,2.90) -- (30.70,3.00) -- (30.20,3.00) -- (30.20,3.10) -- (29.80,3.10) -- (29.80,3.20) -- (29.20,3.20) -- (29.20,3.30) -- (29.00,3.30) -- (29.00,3.40) -- (28.70,3.40) -- (28.70,3.50) -- (28.40,3.50) -- (28.40,3.60) -- (27.60,3.60) -- (27.60,3.70) -- (27.30,3.70) -- (27.30,3.80) -- (27.10,3.80) -- (27.10,3.90) -- (26.50,3.90) -- (26.50,4.00) -- (26.10,4.00) -- (26.10,4.10) -- (25.90,4.10) -- (25.90,4.20) -- (25.70,4.20) -- (25.70,4.30) -- (25.20,4.30) -- (25.20,4.40) -- (24.70,4.40) -- (24.70,4.50) -- (24.60,4.50) -- (24.60,4.60) -- (24.30,4.60) -- (24.30,4.70) -- (24.00,4.70) -- (24.00,4.80) -- (23.70,4.80) -- (23.70,4.90) -- (23.20,4.90) -- (23.20,5.00) -- (22.90,5.00) -- (22.90,5.10) -- (22.80,5.10) -- (22.80,5.20) -- (22.50,5.20) -- (22.50,5.30) -- (22.10,5.30) -- (22.10,5.40) -- (21.90,5.40) -- (21.90,5.50) -- (21.50,5.50) -- (21.50,5.60) -- (21.40,5.60) -- (21.40,5.70) -- (20.70,5.70) -- (20.70,5.80) -- (20.40,5.80) -- (20.40,5.90) -- (20.20,5.90) -- (20.20,6.00) -- (20.00,6.00) -- (20.00,6.10) -- (19.80,6.10) -- (19.80,6.20) -- (19.50,6.20) -- (19.50,6.30) -- (19.00,6.30) -- (19.00,6.40) -- (18.60,6.40) -- (18.60,6.50) -- (18.50,6.50) -- (18.50,6.60) -- (18.40,6.60) -- (18.40,6.70) -- (17.90,6.70) -- (17.90,6.80) -- (17.70,6.80) -- (17.70,6.90) -- (17.60,6.90) -- (17.60,7.00) -- (17.30,7.00) -- (17.30,7.10) -- (16.90,7.10) -- (16.90,7.20) -- (16.40,7.20) -- (16.40,7.30) -- (16.30,7.30) -- (16.30,7.40) -- (16.00,7.40) -- (16.00,7.50) -- (15.70,7.50) -- (15.70,7.60) -- (15.50,7.60) -- (15.50,7.70) -- (15.00,7.70) -- (15.00,7.80) -- (14.80,7.80) -- (14.80,7.90) -- (14.70,7.90) -- (14.70,8.00) -- (14.30,8.00) -- (14.30,8.10) -- (14.00,8.10) -- (14.00,8.30) -- (13.80,8.30) -- (13.80,8.40) -- (13.40,8.40) -- (13.40,8.60) -- (13.20,8.60) -- (13.20,8.70) -- (12.90,8.70) -- (12.90,8.80) -- (12.50,8.80) -- (12.50,8.90) -- (12.10,8.90) -- (12.10,9.00) -- (12.00,9.00) -- (12.00,9.10) -- (11.90,9.10) -- (11.90,9.20) -- (11.70,9.20) -- (11.70,9.30) -- (11.40,9.30) -- (11.40,9.40) -- (11.20,9.40) -- (11.20,9.50) -- (11.10,9.50) -- (11.10,9.60) -- (11.00,9.60) -- (11.00,9.70) -- (10.60,9.70) -- (10.60,9.80) -- (10.40,9.80) -- (10.40,9.90) -- (10.30,9.90) -- (10.30,10.00) -- cycle;
\draw[draw=none,fill={rgb:blue!40!red,1;white,10}](8.10,8.20) -- (8.10,8.10) -- (8.00,8.10) -- (8.00,8.00) -- (7.90,8.00) -- (7.90,7.90) -- (7.80,7.90) -- (7.80,7.80) -- (7.70,7.80) -- (7.70,7.70) -- (7.60,7.70) -- (7.60,7.60) -- (7.50,7.60) -- (7.50,7.50) -- (7.40,7.50) -- (7.40,7.40) -- (7.30,7.40) -- (7.30,7.30) -- (7.20,7.30) -- (7.20,7.20) -- (7.10,7.20) -- (7.10,7.10) -- (7.00,7.10) -- (7.00,7.00) -- (6.90,7.00) -- (6.90,6.90) -- (6.80,6.90) -- (6.80,6.80) -- (6.70,6.80) -- (6.70,6.70) -- (6.60,6.70) -- (6.60,6.60) -- (6.50,6.60) -- (6.50,6.50) -- (6.40,6.50) -- (6.40,6.40) -- (6.30,6.40) -- (6.30,6.30) -- (6.20,6.30) -- (6.20,6.20) -- (6.10,6.20) -- (6.10,6.10) -- (6.00,6.10) -- (6.00,6.00) -- (5.90,6.00) -- (5.90,5.90) -- (5.80,5.90) -- (5.80,5.80) -- (5.70,5.80) -- (5.70,5.70) -- (5.60,5.70) -- (5.60,5.60) -- (5.50,5.60) -- (5.50,5.50) -- (5.40,5.50) -- (5.40,5.40) -- (5.30,5.40) -- (5.30,5.30) -- (5.20,5.30) -- (5.20,5.20) -- (5.10,5.20) -- (5.10,5.10) -- (5.00,5.10) -- (5.00,5.00) -- (4.90,5.00) -- (4.90,4.90) -- (4.80,4.90) -- (4.80,4.80) -- (4.70,4.80) -- (4.70,4.70) -- (4.60,4.70) -- (4.60,4.60) -- (4.50,4.60) -- (4.50,4.50) -- (4.40,4.50) -- (4.40,4.40) -- (4.30,4.40) -- (4.30,4.30) -- (4.20,4.30) -- (4.20,4.20) -- (4.10,4.20) -- (4.10,4.10) -- (4.00,4.10) -- (4.00,4.00) -- (3.90,4.00) -- (3.90,3.90) -- (3.80,3.90) -- (3.80,3.80) -- (3.70,3.80) -- (3.70,3.70) -- (3.60,3.70) -- (3.60,3.60) -- (3.50,3.60) -- (3.50,3.50) -- (3.40,3.50) -- (3.40,3.40) -- (3.30,3.40) -- (3.30,3.30) -- (3.20,3.30) -- (3.20,3.20) -- (3.10,3.20) -- (3.10,3.10) -- (3.00,3.10) -- (3.00,3.00) -- (2.90,3.00) -- (2.90,2.90) -- (2.80,2.90) -- (2.80,2.80) -- (2.70,2.80) -- (2.70,2.70) -- (2.60,2.70) -- (2.60,2.60) -- (2.50,2.60) -- (2.50,2.50) -- (2.40,2.50) -- (2.40,2.40) -- (2.30,2.40) -- (2.30,2.30) -- (2.20,2.30) -- (2.20,2.20) -- (2.10,2.20) -- (2.10,2.10) -- (2.00,2.10) -- (2.00,2.00) -- (1.90,2.00) -- (1.90,1.90) -- (1.80,1.90) -- (1.80,1.80) -- (1.70,1.80) -- (1.70,1.70) -- (1.60,1.70) -- (1.60,1.60) -- (1.50,1.60) -- (1.50,1.50) -- (1.40,1.50) -- (1.40,1.40) -- (1.30,1.40) -- (1.30,1.30) -- (1.20,1.30) -- (1.20,1.20) -- (1.10,1.20) -- (1.10,1.10) -- (1.00,1.10) -- (1.00,1.00) -- (0.90,1.00) -- (0.90,0.90) -- (0.80,0.90) -- (0.80,0.80) -- (0.70,0.80) -- (0.70,0.70) -- (0.60,0.70) -- (0.60,0.60) -- (0.50,0.60) -- (0.50,0.50) -- (0.40,0.50) -- (0.40,0.40) -- (0.30,0.40) -- (0.30,0.30) -- (0.20,0.30) -- (0.20,0.20) -- (0.10,0.20) -- (0.10,0.10) -- (0.00,0.10) -- (0.00,0.00) -- (31.90,0.00) -- (31.90,0.10) -- (30.10,0.10) -- (30.10,0.20) -- (29.80,0.20) -- (29.80,0.30) -- (28.50,0.30) -- (28.50,0.40) -- (28.00,0.40) -- (28.00,0.50) -- (27.30,0.50) -- (27.30,0.60) -- (26.50,0.60) -- (26.50,0.70) -- (26.20,0.70) -- (26.20,0.80) -- (25.50,0.80) -- (25.50,0.90) -- (24.80,0.90) -- (24.80,1.00) -- (24.40,1.00) -- (24.40,1.10) -- (24.00,1.10) -- (24.00,1.20) -- (23.70,1.20) -- (23.70,1.30) -- (23.20,1.30) -- (23.20,1.40) -- (22.90,1.40) -- (22.90,1.50) -- (22.50,1.50) -- (22.50,1.60) -- (22.20,1.60) -- (22.20,1.70) -- (21.90,1.70) -- (21.90,1.80) -- (21.40,1.80) -- (21.40,1.90) -- (21.00,1.90) -- (21.00,2.00) -- (20.50,2.00) -- (20.50,2.20) -- (20.10,2.20) -- (20.10,2.30) -- (20.00,2.30) -- (20.00,2.40) -- (19.40,2.40) -- (19.40,2.50) -- (18.80,2.50) -- (18.80,2.60) -- (18.70,2.60) -- (18.70,2.70) -- (18.50,2.70) -- (18.50,2.80) -- (18.30,2.80) -- (18.30,2.90) -- (17.80,2.90) -- (17.80,3.00) -- (17.70,3.00) -- (17.70,3.10) -- (17.40,3.10) -- (17.40,3.20) -- (17.30,3.20) -- (17.30,3.30) -- (16.80,3.30) -- (16.80,3.40) -- (16.50,3.40) -- (16.50,3.50) -- (16.40,3.50) -- (16.40,3.60) -- (16.20,3.60) -- (16.20,3.70) -- (16.00,3.70) -- (16.00,3.80) -- (15.70,3.80) -- (15.70,3.90) -- (15.30,3.90) -- (15.30,4.00) -- (15.20,4.00) -- (15.20,4.10) -- (14.90,4.10) -- (14.90,4.20) -- (14.60,4.20) -- (14.60,4.30) -- (14.40,4.30) -- (14.40,4.40) -- (14.20,4.40) -- (14.20,4.50) -- (13.90,4.50) -- (13.90,4.60) -- (13.70,4.60) -- (13.70,4.70) -- (13.10,4.70) -- (13.10,4.90) -- (13.00,4.90) -- (13.00,5.00) -- (12.80,5.00) -- (12.80,5.10) -- (12.60,5.10) -- (12.60,5.20) -- (12.40,5.20) -- (12.40,5.30) -- (12.30,5.30) -- (12.30,5.40) -- (12.10,5.40) -- (12.10,5.50) -- (11.90,5.50) -- (11.90,5.60) -- (11.80,5.60) -- (11.80,5.70) -- (11.40,5.70) -- (11.40,5.80) -- (11.30,5.80) -- (11.30,5.90) -- (11.20,5.90) -- (11.20,6.10) -- (10.90,6.10) -- (10.90,6.20) -- (10.80,6.20) -- (10.80,6.30) -- (10.50,6.30) -- (10.50,6.40) -- (10.40,6.40) -- (10.40,6.60) -- (10.00,6.60) -- (10.00,6.70) -- (9.70,6.70) -- (9.70,7.00) -- (9.50,7.00) -- (9.50,7.10) -- (9.40,7.10) -- (9.40,7.20) -- (9.10,7.20) -- (9.10,7.40) -- (9.00,7.40) -- (9.00,7.50) -- (8.80,7.50) -- (8.80,7.60) -- (8.60,7.60) -- (8.60,7.70) -- (8.50,7.70) -- (8.50,7.80) -- (8.40,7.80) -- (8.40,8.00) -- (8.30,8.00) -- (8.30,8.10) -- (8.20,8.10) -- (8.20,8.20) -- cycle;
\draw[draw=none,fill={rgb:blue!0!red,1;white,10}](6.00,6.10) -- (6.00,6.00) -- (5.90,6.00) -- (5.90,5.90) -- (5.80,5.90) -- (5.80,5.80) -- (5.70,5.80) -- (5.70,5.70) -- (5.60,5.70) -- (5.60,5.60) -- (5.50,5.60) -- (5.50,5.50) -- (5.40,5.50) -- (5.40,5.40) -- (5.30,5.40) -- (5.30,5.30) -- (5.20,5.30) -- (5.20,5.20) -- (5.10,5.20) -- (5.10,5.10) -- (5.00,5.10) -- (5.00,5.00) -- (4.90,5.00) -- (4.90,4.90) -- (4.80,4.90) -- (4.80,4.80) -- (4.70,4.80) -- (4.70,4.70) -- (4.60,4.70) -- (4.60,4.60) -- (4.50,4.60) -- (4.50,4.50) -- (4.40,4.50) -- (4.40,4.40) -- (4.30,4.40) -- (4.30,4.30) -- (4.20,4.30) -- (4.20,4.20) -- (4.10,4.20) -- (4.10,4.10) -- (4.00,4.10) -- (4.00,4.00) -- (3.90,4.00) -- (3.90,3.90) -- (3.80,3.90) -- (3.80,3.80) -- (3.70,3.80) -- (3.70,3.70) -- (3.60,3.70) -- (3.60,3.60) -- (3.50,3.60) -- (3.50,3.50) -- (3.40,3.50) -- (3.40,3.40) -- (3.30,3.40) -- (3.30,3.30) -- (3.20,3.30) -- (3.20,3.20) -- (3.10,3.20) -- (3.10,3.10) -- (3.00,3.10) -- (3.00,3.00) -- (2.90,3.00) -- (2.90,2.90) -- (2.80,2.90) -- (2.80,2.80) -- (2.70,2.80) -- (2.70,2.70) -- (2.60,2.70) -- (2.60,2.60) -- (2.50,2.60) -- (2.50,2.50) -- (2.40,2.50) -- (2.40,2.40) -- (2.30,2.40) -- (2.30,2.30) -- (2.20,2.30) -- (2.20,2.20) -- (2.10,2.20) -- (2.10,2.10) -- (2.00,2.10) -- (2.00,2.00) -- (1.90,2.00) -- (1.90,1.90) -- (1.80,1.90) -- (1.80,1.80) -- (1.70,1.80) -- (1.70,1.70) -- (1.60,1.70) -- (1.60,1.60) -- (1.50,1.60) -- (1.50,1.50) -- (1.40,1.50) -- (1.40,1.40) -- (1.30,1.40) -- (1.30,1.30) -- (1.20,1.30) -- (1.20,1.20) -- (1.10,1.20) -- (1.10,1.10) -- (1.00,1.10) -- (1.00,1.00) -- (0.90,1.00) -- (0.90,0.90) -- (0.80,0.90) -- (0.80,0.80) -- (0.70,0.80) -- (0.70,0.70) -- (0.60,0.70) -- (0.60,0.60) -- (0.50,0.60) -- (0.50,0.50) -- (0.40,0.50) -- (0.40,0.40) -- (0.30,0.40) -- (0.30,0.30) -- (0.20,0.30) -- (0.20,0.20) -- (0.10,0.20) -- (0.10,0.10) -- (0.00,0.10) -- (0.00,0.00) -- (20.60,0.00) -- (20.60,0.10) -- (20.00,0.10) -- (20.00,0.20) -- (19.30,0.20) -- (19.30,0.30) -- (18.50,0.30) -- (18.50,0.40) -- (17.90,0.40) -- (17.90,0.50) -- (17.70,0.50) -- (17.70,0.60) -- (17.00,0.60) -- (17.00,0.70) -- (16.50,0.70) -- (16.50,0.80) -- (16.00,0.80) -- (16.00,0.90) -- (15.90,0.90) -- (15.90,1.00) -- (15.60,1.00) -- (15.60,1.10) -- (15.10,1.10) -- (15.10,1.20) -- (14.90,1.20) -- (14.90,1.30) -- (14.40,1.30) -- (14.40,1.40) -- (14.10,1.40) -- (14.10,1.50) -- (13.80,1.50) -- (13.80,1.60) -- (13.60,1.60) -- (13.60,1.70) -- (13.10,1.70) -- (13.10,1.90) -- (12.80,1.90) -- (12.80,2.00) -- (12.70,2.00) -- (12.70,2.10) -- (12.40,2.10) -- (12.40,2.20) -- (12.20,2.20) -- (12.20,2.30) -- (12.00,2.30) -- (12.00,2.40) -- (11.80,2.40) -- (11.80,2.50) -- (11.60,2.50) -- (11.60,2.60) -- (11.20,2.60) -- (11.20,2.70) -- (11.10,2.70) -- (11.10,2.80) -- (10.80,2.80) -- (10.80,2.90) -- (10.50,2.90) -- (10.50,3.00) -- (10.20,3.00) -- (10.20,3.10) -- (10.10,3.10) -- (10.10,3.20) -- (10.00,3.20) -- (10.00,3.30) -- (9.80,3.30) -- (9.80,3.40) -- (9.40,3.40) -- (9.40,3.60) -- (9.10,3.60) -- (9.10,3.80) -- (8.90,3.80) -- (8.90,3.90) -- (8.70,3.90) -- (8.70,4.00) -- (8.50,4.00) -- (8.50,4.20) -- (8.30,4.20) -- (8.30,4.30) -- (8.10,4.30) -- (8.10,4.50) -- (8.00,4.50) -- (8.00,4.60) -- (7.80,4.60) -- (7.80,4.70) -- (7.60,4.70) -- (7.60,4.80) -- (7.50,4.80) -- (7.50,4.90) -- (7.30,4.90) -- (7.30,5.00) -- (7.20,5.00) -- (7.20,5.10) -- (7.00,5.10) -- (7.00,5.20) -- (6.90,5.20) -- (6.90,5.30) -- (6.70,5.30) -- (6.70,5.50) -- (6.60,5.50) -- (6.60,5.60) -- (6.50,5.60) -- (6.50,5.70) -- (6.40,5.70) -- (6.40,5.80) -- (6.30,5.80) -- (6.30,5.90) -- (6.10,5.90) -- (6.10,6.10) -- cycle;
\draw[thick,draw=blue!100!red](83.40,0.00) -- (83.40,0.10) -- (80.40,0.10) -- (80.40,0.20) -- (79.00,0.20) -- (79.00,0.30) -- (77.40,0.30) -- (77.40,0.40) -- (75.50,0.40) -- (75.50,0.50) -- (73.60,0.50) -- (73.60,0.60) -- (72.80,0.60) -- (72.80,0.70) -- (71.50,0.70) -- (71.50,0.80) -- (70.80,0.80) -- (70.80,0.90) -- (69.60,0.90) -- (69.60,1.00) -- (68.80,1.00) -- (68.80,1.10) -- (67.10,1.10) -- (67.10,1.20) -- (66.50,1.20) -- (66.50,1.40) -- (66.00,1.40) -- (66.00,1.50) -- (64.70,1.50) -- (64.70,1.60) -- (64.20,1.60) -- (64.20,1.70) -- (63.20,1.70) -- (63.20,1.80) -- (62.70,1.80) -- (62.70,1.90) -- (61.60,1.90) -- (61.60,2.00) -- (60.60,2.00) -- (60.60,2.10) -- (59.90,2.10) -- (59.90,2.20) -- (59.70,2.20) -- (59.70,2.30) -- (59.10,2.30) -- (59.10,2.40) -- (57.80,2.40) -- (57.80,2.50) -- (57.40,2.50) -- (57.40,2.60) -- (56.90,2.60) -- (56.90,2.80) -- (55.40,2.80) -- (55.40,2.90) -- (54.80,2.90) -- (54.80,3.00) -- (54.10,3.00) -- (54.10,3.10) -- (52.80,3.10) -- (52.80,3.20) -- (52.30,3.20) -- (52.30,3.30) -- (52.10,3.30) -- (52.10,3.40) -- (51.80,3.40) -- (51.80,3.50) -- (51.40,3.50) -- (51.40,3.60) -- (50.30,3.60) -- (50.30,3.70) -- (49.90,3.70) -- (49.90,3.80) -- (49.40,3.80) -- (49.40,3.90) -- (48.60,3.90) -- (48.60,4.00) -- (48.30,4.00) -- (48.30,4.10) -- (46.80,4.10) -- (46.80,4.20) -- (46.30,4.20) -- (46.30,4.30) -- (46.00,4.30) -- (46.00,4.50) -- (45.50,4.50) -- (45.50,4.60) -- (44.40,4.60) -- (44.40,4.70) -- (44.20,4.70) -- (44.20,4.80) -- (44.00,4.80) -- (44.00,4.90) -- (43.60,4.90) -- (43.60,5.00) -- (43.20,5.00) -- (43.20,5.10) -- (42.80,5.10) -- (42.80,5.20) -- (42.30,5.20) -- (42.30,5.30) -- (41.90,5.30) -- (41.90,5.40) -- (41.30,5.40) -- (41.30,5.50) -- (40.80,5.50) -- (40.80,5.60) -- (40.20,5.60) -- (40.20,5.70) -- (39.80,5.70) -- (39.80,5.80) -- (39.20,5.80) -- (39.20,5.90) -- (38.70,5.90) -- (38.70,6.00) -- (38.10,6.00) -- (38.10,6.10) -- (37.50,6.10) -- (37.50,6.20) -- (37.00,6.20) -- (37.00,6.30) -- (36.60,6.30) -- (36.60,6.40) -- (36.40,6.40) -- (36.40,6.50) -- (35.70,6.50) -- (35.70,6.60) -- (34.90,6.60) -- (34.90,6.70) -- (34.40,6.70) -- (34.40,6.80) -- (34.10,6.80) -- (34.10,6.90) -- (33.60,6.90) -- (33.60,7.00) -- (33.30,7.00) -- (33.30,7.10) -- (32.50,7.10) -- (32.50,7.20) -- (32.20,7.20) -- (32.20,7.30) -- (31.50,7.30) -- (31.50,7.40) -- (31.00,7.40) -- (31.00,7.50) -- (30.60,7.50) -- (30.60,7.60) -- (29.90,7.60) -- (29.90,7.70) -- (29.40,7.70) -- (29.40,7.80) -- (29.20,7.80) -- (29.20,7.90) -- (28.60,7.90) -- (28.60,8.00) -- (28.40,8.00) -- (28.40,8.10) -- (27.70,8.10) -- (27.70,8.20) -- (27.60,8.20) -- (27.60,8.30) -- (26.60,8.30) -- (26.60,8.40) -- (26.40,8.40) -- (26.40,8.50) -- (25.70,8.50) -- (25.70,8.60) -- (25.20,8.60) -- (25.20,8.70) -- (24.40,8.70) -- (24.40,8.80) -- (24.00,8.80) -- (24.00,8.90) -- (23.90,8.90) -- (23.90,9.00) -- (23.20,9.00) -- (23.20,9.10) -- (22.90,9.10) -- (22.90,9.20) -- (22.40,9.20) -- (22.40,9.30) -- (21.60,9.30) -- (21.60,9.40) -- (21.30,9.40) -- (21.30,9.50) -- (20.60,9.50) -- (20.60,9.60) -- (19.50,9.60) -- (19.50,9.70) -- (19.00,9.70) -- (19.00,9.80) -- (18.80,9.80) -- (18.80,9.90) -- (17.50,9.90) -- (17.50,10.00) -- (10.00,10.00);
\draw[thick,draw=blue!80!red](50.80,0.00) -- (50.80,0.10) -- (48.90,0.10) -- (48.90,0.20) -- (46.30,0.20) -- (46.30,0.30) -- (46.00,0.30) -- (46.00,0.40) -- (45.20,0.40) -- (45.20,0.50) -- (44.60,0.50) -- (44.60,0.60) -- (42.80,0.60) -- (42.80,0.70) -- (42.50,0.70) -- (42.50,0.80) -- (42.00,0.80) -- (42.00,0.90) -- (41.20,0.90) -- (41.20,1.00) -- (40.30,1.00) -- (40.30,1.10) -- (39.70,1.10) -- (39.70,1.20) -- (39.30,1.20) -- (39.30,1.30) -- (38.90,1.30) -- (38.90,1.40) -- (38.30,1.40) -- (38.30,1.50) -- (37.80,1.50) -- (37.80,1.60) -- (37.20,1.60) -- (37.20,1.70) -- (36.30,1.70) -- (36.30,1.80) -- (35.70,1.80) -- (35.70,1.90) -- (35.00,1.90) -- (35.00,2.00) -- (34.90,2.00) -- (34.90,2.10) -- (34.50,2.10) -- (34.50,2.20) -- (33.90,2.20) -- (33.90,2.30) -- (33.80,2.30) -- (33.80,2.40) -- (33.00,2.40) -- (33.00,2.50) -- (32.70,2.50) -- (32.70,2.60) -- (32.20,2.60) -- (32.20,2.70) -- (31.20,2.70) -- (31.20,2.80) -- (31.00,2.80) -- (31.00,2.90) -- (30.70,2.90) -- (30.70,3.00) -- (30.20,3.00) -- (30.20,3.10) -- (29.80,3.10) -- (29.80,3.20) -- (29.20,3.20) -- (29.20,3.30) -- (29.00,3.30) -- (29.00,3.40) -- (28.70,3.40) -- (28.70,3.50) -- (28.40,3.50) -- (28.40,3.60) -- (27.60,3.60) -- (27.60,3.70) -- (27.30,3.70) -- (27.30,3.80) -- (27.10,3.80) -- (27.10,3.90) -- (26.50,3.90) -- (26.50,4.00) -- (26.10,4.00) -- (26.10,4.10) -- (25.90,4.10) -- (25.90,4.20) -- (25.70,4.20) -- (25.70,4.30) -- (25.20,4.30) -- (25.20,4.40) -- (24.70,4.40) -- (24.70,4.50) -- (24.60,4.50) -- (24.60,4.60) -- (24.30,4.60) -- (24.30,4.70) -- (24.00,4.70) -- (24.00,4.80) -- (23.70,4.80) -- (23.70,4.90) -- (23.20,4.90) -- (23.20,5.00) -- (22.90,5.00) -- (22.90,5.10) -- (22.80,5.10) -- (22.80,5.20) -- (22.50,5.20) -- (22.50,5.30) -- (22.10,5.30) -- (22.10,5.40) -- (21.90,5.40) -- (21.90,5.50) -- (21.50,5.50) -- (21.50,5.60) -- (21.40,5.60) -- (21.40,5.70) -- (20.70,5.70) -- (20.70,5.80) -- (20.40,5.80) -- (20.40,5.90) -- (20.20,5.90) -- (20.20,6.00) -- (20.00,6.00) -- (20.00,6.10) -- (19.80,6.10) -- (19.80,6.20) -- (19.50,6.20) -- (19.50,6.30) -- (19.00,6.30) -- (19.00,6.40) -- (18.60,6.40) -- (18.60,6.50) -- (18.50,6.50) -- (18.50,6.60) -- (18.40,6.60) -- (18.40,6.70) -- (17.90,6.70) -- (17.90,6.80) -- (17.70,6.80) -- (17.70,6.90) -- (17.60,6.90) -- (17.60,7.00) -- (17.30,7.00) -- (17.30,7.10) -- (16.90,7.10) -- (16.90,7.20) -- (16.40,7.20) -- (16.40,7.30) -- (16.30,7.30) -- (16.30,7.40) -- (16.00,7.40) -- (16.00,7.50) -- (15.70,7.50) -- (15.70,7.60) -- (15.50,7.60) -- (15.50,7.70) -- (15.00,7.70) -- (15.00,7.80) -- (14.80,7.80) -- (14.80,7.90) -- (14.70,7.90) -- (14.70,8.00) -- (14.30,8.00) -- (14.30,8.10) -- (14.00,8.10) -- (14.00,8.30) -- (13.80,8.30) -- (13.80,8.40) -- (13.40,8.40) -- (13.40,8.60) -- (13.20,8.60) -- (13.20,8.70) -- (12.90,8.70) -- (12.90,8.80) -- (12.50,8.80) -- (12.50,8.90) -- (12.10,8.90) -- (12.10,9.00) -- (12.00,9.00) -- (12.00,9.10) -- (11.90,9.10) -- (11.90,9.20) -- (11.70,9.20) -- (11.70,9.30) -- (11.40,9.30) -- (11.40,9.40) -- (11.20,9.40) -- (11.20,9.50) -- (11.10,9.50) -- (11.10,9.60) -- (11.00,9.60) -- (11.00,9.70) -- (10.60,9.70) -- (10.60,9.80) -- (10.40,9.80) -- (10.40,9.90) -- (10.30,9.90) -- (10.30,10.00) -- (10.00,10.00);
\draw[thick,draw=blue!40!red](31.90,0.00) -- (31.90,0.10) -- (30.10,0.10) -- (30.10,0.20) -- (29.80,0.20) -- (29.80,0.30) -- (28.50,0.30) -- (28.50,0.40) -- (28.00,0.40) -- (28.00,0.50) -- (27.30,0.50) -- (27.30,0.60) -- (26.50,0.60) -- (26.50,0.70) -- (26.20,0.70) -- (26.20,0.80) -- (25.50,0.80) -- (25.50,0.90) -- (24.80,0.90) -- (24.80,1.00) -- (24.40,1.00) -- (24.40,1.10) -- (24.00,1.10) -- (24.00,1.20) -- (23.70,1.20) -- (23.70,1.30) -- (23.20,1.30) -- (23.20,1.40) -- (22.90,1.40) -- (22.90,1.50) -- (22.50,1.50) -- (22.50,1.60) -- (22.20,1.60) -- (22.20,1.70) -- (21.90,1.70) -- (21.90,1.80) -- (21.40,1.80) -- (21.40,1.90) -- (21.00,1.90) -- (21.00,2.00) -- (20.50,2.00) -- (20.50,2.20) -- (20.10,2.20) -- (20.10,2.30) -- (20.00,2.30) -- (20.00,2.40) -- (19.40,2.40) -- (19.40,2.50) -- (18.80,2.50) -- (18.80,2.60) -- (18.70,2.60) -- (18.70,2.70) -- (18.50,2.70) -- (18.50,2.80) -- (18.30,2.80) -- (18.30,2.90) -- (17.80,2.90) -- (17.80,3.00) -- (17.70,3.00) -- (17.70,3.10) -- (17.40,3.10) -- (17.40,3.20) -- (17.30,3.20) -- (17.30,3.30) -- (16.80,3.30) -- (16.80,3.40) -- (16.50,3.40) -- (16.50,3.50) -- (16.40,3.50) -- (16.40,3.60) -- (16.20,3.60) -- (16.20,3.70) -- (16.00,3.70) -- (16.00,3.80) -- (15.70,3.80) -- (15.70,3.90) -- (15.30,3.90) -- (15.30,4.00) -- (15.20,4.00) -- (15.20,4.10) -- (14.90,4.10) -- (14.90,4.20) -- (14.60,4.20) -- (14.60,4.30) -- (14.40,4.30) -- (14.40,4.40) -- (14.20,4.40) -- (14.20,4.50) -- (13.90,4.50) -- (13.90,4.60) -- (13.70,4.60) -- (13.70,4.70) -- (13.10,4.70) -- (13.10,4.90) -- (13.00,4.90) -- (13.00,5.00) -- (12.80,5.00) -- (12.80,5.10) -- (12.60,5.10) -- (12.60,5.20) -- (12.40,5.20) -- (12.40,5.30) -- (12.30,5.30) -- (12.30,5.40) -- (12.10,5.40) -- (12.10,5.50) -- (11.90,5.50) -- (11.90,5.60) -- (11.80,5.60) -- (11.80,5.70) -- (11.40,5.70) -- (11.40,5.80) -- (11.30,5.80) -- (11.30,5.90) -- (11.20,5.90) -- (11.20,6.10) -- (10.90,6.10) -- (10.90,6.20) -- (10.80,6.20) -- (10.80,6.30) -- (10.50,6.30) -- (10.50,6.40) -- (10.40,6.40) -- (10.40,6.60) -- (10.00,6.60) -- (10.00,6.70) -- (9.70,6.70) -- (9.70,7.00) -- (9.50,7.00) -- (9.50,7.10) -- (9.40,7.10) -- (9.40,7.20) -- (9.10,7.20) -- (9.10,7.40) -- (9.00,7.40) -- (9.00,7.50) -- (8.80,7.50) -- (8.80,7.60) -- (8.60,7.60) -- (8.60,7.70) -- (8.50,7.70) -- (8.50,7.80) -- (8.40,7.80) -- (8.40,8.00) -- (8.30,8.00) -- (8.30,8.10) -- (8.20,8.10) -- (8.20,8.20) -- (8.20,8.20);
\draw[thick,draw=blue!0!red](20.60,0.00) -- (20.60,0.10) -- (20.00,0.10) -- (20.00,0.20) -- (19.30,0.20) -- (19.30,0.30) -- (18.50,0.30) -- (18.50,0.40) -- (17.90,0.40) -- (17.90,0.50) -- (17.70,0.50) -- (17.70,0.60) -- (17.00,0.60) -- (17.00,0.70) -- (16.50,0.70) -- (16.50,0.80) -- (16.00,0.80) -- (16.00,0.90) -- (15.90,0.90) -- (15.90,1.00) -- (15.60,1.00) -- (15.60,1.10) -- (15.10,1.10) -- (15.10,1.20) -- (14.90,1.20) -- (14.90,1.30) -- (14.40,1.30) -- (14.40,1.40) -- (14.10,1.40) -- (14.10,1.50) -- (13.80,1.50) -- (13.80,1.60) -- (13.60,1.60) -- (13.60,1.70) -- (13.10,1.70) -- (13.10,1.90) -- (12.80,1.90) -- (12.80,2.00) -- (12.70,2.00) -- (12.70,2.10) -- (12.40,2.10) -- (12.40,2.20) -- (12.20,2.20) -- (12.20,2.30) -- (12.00,2.30) -- (12.00,2.40) -- (11.80,2.40) -- (11.80,2.50) -- (11.60,2.50) -- (11.60,2.60) -- (11.20,2.60) -- (11.20,2.70) -- (11.10,2.70) -- (11.10,2.80) -- (10.80,2.80) -- (10.80,2.90) -- (10.50,2.90) -- (10.50,3.00) -- (10.20,3.00) -- (10.20,3.10) -- (10.10,3.10) -- (10.10,3.20) -- (10.00,3.20) -- (10.00,3.30) -- (9.80,3.30) -- (9.80,3.40) -- (9.40,3.40) -- (9.40,3.60) -- (9.10,3.60) -- (9.10,3.80) -- (8.90,3.80) -- (8.90,3.90) -- (8.70,3.90) -- (8.70,4.00) -- (8.50,4.00) -- (8.50,4.20) -- (8.30,4.20) -- (8.30,4.30) -- (8.10,4.30) -- (8.10,4.50) -- (8.00,4.50) -- (8.00,4.60) -- (7.80,4.60) -- (7.80,4.70) -- (7.60,4.70) -- (7.60,4.80) -- (7.50,4.80) -- (7.50,4.90) -- (7.30,4.90) -- (7.30,5.00) -- (7.20,5.00) -- (7.20,5.10) -- (7.00,5.10) -- (7.00,5.20) -- (6.90,5.20) -- (6.90,5.30) -- (6.70,5.30) -- (6.70,5.50) -- (6.60,5.50) -- (6.60,5.60) -- (6.50,5.60) -- (6.50,5.70) -- (6.40,5.70) -- (6.40,5.80) -- (6.30,5.80) -- (6.30,5.90) -- (6.10,5.90) -- (6.10,6.10) -- (6.10,6.10);
\draw[thick](9.90,10.00) -- (9.90,9.90) -- (9.80,9.90) -- (9.80,9.80) -- (9.70,9.80) -- (9.70,9.70) -- (9.60,9.70) -- (9.60,9.60) -- (9.50,9.60) -- (9.50,9.50) -- (9.40,9.50) -- (9.40,9.40) -- (9.30,9.40) -- (9.30,9.30) -- (9.20,9.30) -- (9.20,9.20) -- (9.10,9.20) -- (9.10,9.10) -- (9.00,9.10) -- (9.00,9.00) -- (8.90,9.00) -- (8.90,8.90) -- (8.80,8.90) -- (8.80,8.80) -- (8.70,8.80) -- (8.70,8.70) -- (8.60,8.70) -- (8.60,8.60) -- (8.50,8.60) -- (8.50,8.50) -- (8.40,8.50) -- (8.40,8.40) -- (8.30,8.40) -- (8.30,8.30) -- (8.20,8.30) -- (8.20,8.20) -- (8.10,8.20) -- (8.10,8.10) -- (8.00,8.10) -- (8.00,8.00) -- (7.90,8.00) -- (7.90,7.90) -- (7.80,7.90) -- (7.80,7.80) -- (7.70,7.80) -- (7.70,7.70) -- (7.60,7.70) -- (7.60,7.60) -- (7.50,7.60) -- (7.50,7.50) -- (7.40,7.50) -- (7.40,7.40) -- (7.30,7.40) -- (7.30,7.30) -- (7.20,7.30) -- (7.20,7.20) -- (7.10,7.20) -- (7.10,7.10) -- (7.00,7.10) -- (7.00,7.00) -- (6.90,7.00) -- (6.90,6.90) -- (6.80,6.90) -- (6.80,6.80) -- (6.70,6.80) -- (6.70,6.70) -- (6.60,6.70) -- (6.60,6.60) -- (6.50,6.60) -- (6.50,6.50) -- (6.40,6.50) -- (6.40,6.40) -- (6.30,6.40) -- (6.30,6.30) -- (6.20,6.30) -- (6.20,6.20) -- (6.10,6.20) -- (6.10,6.10) -- (6.00,6.10) -- (6.00,6.00) -- (5.90,6.00) -- (5.90,5.90) -- (5.80,5.90) -- (5.80,5.80) -- (5.70,5.80) -- (5.70,5.70) -- (5.60,5.70) -- (5.60,5.60) -- (5.50,5.60) -- (5.50,5.50) -- (5.40,5.50) -- (5.40,5.40) -- (5.30,5.40) -- (5.30,5.30) -- (5.20,5.30) -- (5.20,5.20) -- (5.10,5.20) -- (5.10,5.10) -- (5.00,5.10) -- (5.00,5.00) -- (4.90,5.00) -- (4.90,4.90) -- (4.80,4.90) -- (4.80,4.80) -- (4.70,4.80) -- (4.70,4.70) -- (4.60,4.70) -- (4.60,4.60) -- (4.50,4.60) -- (4.50,4.50) -- (4.40,4.50) -- (4.40,4.40) -- (4.30,4.40) -- (4.30,4.30) -- (4.20,4.30) -- (4.20,4.20) -- (4.10,4.20) -- (4.10,4.10) -- (4.00,4.10) -- (4.00,4.00) -- (3.90,4.00) -- (3.90,3.90) -- (3.80,3.90) -- (3.80,3.80) -- (3.70,3.80) -- (3.70,3.70) -- (3.60,3.70) -- (3.60,3.60) -- (3.50,3.60) -- (3.50,3.50) -- (3.40,3.50) -- (3.40,3.40) -- (3.30,3.40) -- (3.30,3.30) -- (3.20,3.30) -- (3.20,3.20) -- (3.10,3.20) -- (3.10,3.10) -- (3.00,3.10) -- (3.00,3.00) -- (2.90,3.00) -- (2.90,2.90) -- (2.80,2.90) -- (2.80,2.80) -- (2.70,2.80) -- (2.70,2.70) -- (2.60,2.70) -- (2.60,2.60) -- (2.50,2.60) -- (2.50,2.50) -- (2.40,2.50) -- (2.40,2.40) -- (2.30,2.40) -- (2.30,2.30) -- (2.20,2.30) -- (2.20,2.20) -- (2.10,2.20) -- (2.10,2.10) -- (2.00,2.10) -- (2.00,2.00) -- (1.90,2.00) -- (1.90,1.90) -- (1.80,1.90) -- (1.80,1.80) -- (1.70,1.80) -- (1.70,1.70) -- (1.60,1.70) -- (1.60,1.60) -- (1.50,1.60) -- (1.50,1.50) -- (1.40,1.50) -- (1.40,1.40) -- (1.30,1.40) -- (1.30,1.30) -- (1.20,1.30) -- (1.20,1.20) -- (1.10,1.20) -- (1.10,1.10) -- (1.00,1.10) -- (1.00,1.00) -- (0.90,1.00) -- (0.90,0.90) -- (0.80,0.90) -- (0.80,0.80) -- (0.70,0.80) -- (0.70,0.70) -- (0.60,0.70) -- (0.60,0.60) -- (0.50,0.60) -- (0.50,0.50) -- (0.40,0.50) -- (0.40,0.40) -- (0.30,0.40) -- (0.30,0.30) -- (0.20,0.30) -- (0.20,0.20) -- (0.10,0.20) -- (0.10,0.10) -- (0.00,0.10) -- (0.00,0.00) -- (83.40,0.00) -- (83.40,0.10) -- (80.40,0.10) -- (80.40,0.20) -- (79.00,0.20) -- (79.00,0.30) -- (77.40,0.30) -- (77.40,0.40) -- (75.50,0.40) -- (75.50,0.50) -- (73.60,0.50) -- (73.60,0.60) -- (72.80,0.60) -- (72.80,0.70) -- (71.50,0.70) -- (71.50,0.80) -- (70.80,0.80) -- (70.80,0.90) -- (69.60,0.90) -- (69.60,1.00) -- (68.80,1.00) -- (68.80,1.10) -- (67.10,1.10) -- (67.10,1.20) -- (66.50,1.20) -- (66.50,1.40) -- (66.00,1.40) -- (66.00,1.50) -- (64.70,1.50) -- (64.70,1.60) -- (64.20,1.60) -- (64.20,1.70) -- (63.20,1.70) -- (63.20,1.80) -- (62.70,1.80) -- (62.70,1.90) -- (61.60,1.90) -- (61.60,2.00) -- (60.60,2.00) -- (60.60,2.10) -- (59.90,2.10) -- (59.90,2.20) -- (59.70,2.20) -- (59.70,2.30) -- (59.10,2.30) -- (59.10,2.40) -- (57.80,2.40) -- (57.80,2.50) -- (57.40,2.50) -- (57.40,2.60) -- (56.90,2.60) -- (56.90,2.80) -- (55.40,2.80) -- (55.40,2.90) -- (54.80,2.90) -- (54.80,3.00) -- (54.10,3.00) -- (54.10,3.10) -- (52.80,3.10) -- (52.80,3.20) -- (52.30,3.20) -- (52.30,3.30) -- (52.10,3.30) -- (52.10,3.40) -- (51.80,3.40) -- (51.80,3.50) -- (51.40,3.50) -- (51.40,3.60) -- (50.30,3.60) -- (50.30,3.70) -- (49.90,3.70) -- (49.90,3.80) -- (49.40,3.80) -- (49.40,3.90) -- (48.60,3.90) -- (48.60,4.00) -- (48.30,4.00) -- (48.30,4.10) -- (46.80,4.10) -- (46.80,4.20) -- (46.30,4.20) -- (46.30,4.30) -- (46.00,4.30) -- (46.00,4.50) -- (45.50,4.50) -- (45.50,4.60) -- (44.40,4.60) -- (44.40,4.70) -- (44.20,4.70) -- (44.20,4.80) -- (44.00,4.80) -- (44.00,4.90) -- (43.60,4.90) -- (43.60,5.00) -- (43.20,5.00) -- (43.20,5.10) -- (42.80,5.10) -- (42.80,5.20) -- (42.30,5.20) -- (42.30,5.30) -- (41.90,5.30) -- (41.90,5.40) -- (41.30,5.40) -- (41.30,5.50) -- (40.80,5.50) -- (40.80,5.60) -- (40.20,5.60) -- (40.20,5.70) -- (39.80,5.70) -- (39.80,5.80) -- (39.20,5.80) -- (39.20,5.90) -- (38.70,5.90) -- (38.70,6.00) -- (38.10,6.00) -- (38.10,6.10) -- (37.50,6.10) -- (37.50,6.20) -- (37.00,6.20) -- (37.00,6.30) -- (36.60,6.30) -- (36.60,6.40) -- (36.40,6.40) -- (36.40,6.50) -- (35.70,6.50) -- (35.70,6.60) -- (34.90,6.60) -- (34.90,6.70) -- (34.40,6.70) -- (34.40,6.80) -- (34.10,6.80) -- (34.10,6.90) -- (33.60,6.90) -- (33.60,7.00) -- (33.30,7.00) -- (33.30,7.10) -- (32.50,7.10) -- (32.50,7.20) -- (32.20,7.20) -- (32.20,7.30) -- (31.50,7.30) -- (31.50,7.40) -- (31.00,7.40) -- (31.00,7.50) -- (30.60,7.50) -- (30.60,7.60) -- (29.90,7.60) -- (29.90,7.70) -- (29.40,7.70) -- (29.40,7.80) -- (29.20,7.80) -- (29.20,7.90) -- (28.60,7.90) -- (28.60,8.00) -- (28.40,8.00) -- (28.40,8.10) -- (27.70,8.10) -- (27.70,8.20) -- (27.60,8.20) -- (27.60,8.30) -- (26.60,8.30) -- (26.60,8.40) -- (26.40,8.40) -- (26.40,8.50) -- (25.70,8.50) -- (25.70,8.60) -- (25.20,8.60) -- (25.20,8.70) -- (24.40,8.70) -- (24.40,8.80) -- (24.00,8.80) -- (24.00,8.90) -- (23.90,8.90) -- (23.90,9.00) -- (23.20,9.00) -- (23.20,9.10) -- (22.90,9.10) -- (22.90,9.20) -- (22.40,9.20) -- (22.40,9.30) -- (21.60,9.30) -- (21.60,9.40) -- (21.30,9.40) -- (21.30,9.50) -- (20.60,9.50) -- (20.60,9.60) -- (19.50,9.60) -- (19.50,9.70) -- (19.00,9.70) -- (19.00,9.80) -- (18.80,9.80) -- (18.80,9.90) -- (17.50,9.90) -- (17.50,10.00) -- cycle;

%
%
%
%


%
%
%
%


\begin{scope}[scale=10]
\draw[blue,->] (0,0) -- (9.5,0) node[anchor=west]{\textcolor{blue}{$x$}};
\draw[blue,->] (0,0) -- (0,1.5) node[anchor=south]{\textcolor{blue}{$y$}};
\foreach \y in {1, 2,3,4,5,6,7,8,9}
\draw[blue,thick] (\y cm, 0) ++(0,2pt) -- ++(0,-4pt) node[anchor=north] {\tiny \textcolor{blue}{$\y$}};
\foreach \y in {1}
\draw[blue,thick] (0,\y cm) ++(2pt,0) -- ++(-4pt,0) node[anchor=east] {\tiny \textcolor{blue}{$\y$}};
\end{scope}
 
\end{tikzpicture}
\end{document}
%

